Interference Alignment: Practical Challenges and Test-bed Implementation

Data traffic over wireless communication networks has experienced a tremendous growth in the last decade, and it is predicted to exponentially increase in the next decades. Enabling future wireless networks to fulfill this expectation is a challenging task both due to the scarcity of radio resources (e.g. spectrum and energy), and also the inherent characteristics of the wireless transmission medium. Wireless transmission is in general subject to two phenomena: fading and interference. The elegant interference alignment concept reveals that with proper transmission signalling design, different interference signals can in fact be aligned together, such that more radio resources can be assigned to the desired transmission. Although interference alignment can achieve a larger data rate compared to orthogonal transmission strategies, several challenges should be addressed to enable the deployment of this technique in future wireless networks For instance, to perform interference alignment, normally, global channel state information (CSI) is required to be perfectly known at all terminals. Clearly, acquiring such channel knowledge is a challenging problem in practice and proper channel training and channel state feedback techniques need to be deployed. In addition, since the channels are time-varying proper adaptive transmission is needed. This chapter review recent advances in practical aspects of interference alignment. It also presents recent test-bed implementations of signal processing algorithms for the realization of interference alignment.

==> CDF_SINR.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  10-Jun-2014 15:05:14
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{20cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{6pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.027778\plotwidth,yunit=0.500000\plotwidth}%
\begin{pspicture}(-1.824885,-0.175115)(36.663594,1.036866)%

% Draw bounding box for test aspects: ----
% \psframe(-1.824885,-0.175115)(36.663594,1.036866)
% Total width:  21.382488 cm
% Total height: 12.119816 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](18.000000,0.000000)(18.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](24.000000,0.000000)(24.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](36.000000,0.000000)(36.000000,1.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(36.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.100000)(36.000000,0.100000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.200000)(36.000000,0.200000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.300000)(36.000000,0.300000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.400000)(36.000000,0.400000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.500000)(36.000000,0.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.600000)(36.000000,0.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.700000)(36.000000,0.700000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.800000)(36.000000,0.800000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.900000)(36.000000,0.900000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,1.000000)(36.000000,1.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](18.000000,0.000000)(18.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](24.000000,0.000000)(24.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](36.000000,0.000000)(36.000000,0.024000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.432000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.100000)(0.432000,0.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.432000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.432000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.432000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.432000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.432000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.432000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.432000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.432000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.432000,1.000000)

{ \Huge % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.024000){$0$}
\rput[t](6.000000,-0.024000){$6$}
\rput[t](12.000000,-0.024000){$12$}
\rput[t](18.000000,-0.024000){$18$}
\rput[t](24.000000,-0.024000){$24$}
\rput[t](30.000000,-0.024000){$30$}
\rput[t](36.000000,-0.024000){$36$}
% Draw y-Labels: ----
\rput[r](-0.432000,0.000000){$0$}
\rput[r](-0.432000,0.100000){$0.1$}
\rput[r](-0.432000,0.200000){$0.2$}
\rput[r](-0.432000,0.300000){$0.3$}
\rput[r](-0.432000,0.400000){$0.4$}
\rput[r](-0.432000,0.500000){$0.5$}
\rput[r](-0.432000,0.600000){$0.6$}
\rput[r](-0.432000,0.700000){$0.7$}
\rput[r](-0.432000,0.800000){$0.8$}
\rput[r](-0.432000,0.900000){$0.9$}
\rput[r](-0.432000,1.000000){$1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(36.000000,1.000000)

{ \Huge % FontSizeXYlabel
% x-Label: ----
\rput[b](18.000000,-0.175115){
\begin{tabular}{c}
SINR (dB)\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color251.025}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color251.025]
(0.000000,0.005606)(2.121714,0.013889)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=triangle*,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color251.025]
(2.121714,0.013889)(2.840071,0.027778)(3.562718,0.041667)(3.863805,0.055556)(5.619443,0.111111)
(6.337032,0.166667)(7.048274,0.222222)(7.679268,0.277778)(8.236802,0.333333)(8.673015,0.388889)
(9.203661,0.444444)(9.761722,0.500000)(10.336615,0.555556)(10.763020,0.611111)(11.409746,0.666667)
(11.933124,0.722222)(12.551557,0.777778)(13.149553,0.833333)(13.738917,0.888889)(14.891327,0.944444)
(15.159179,0.958333)(15.545920,0.972222)(16.451462,0.986111)(18.567425,1.000000)

% New Line DATA: ----
\newrgbcolor{color252.024}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color252.024]
(0.961329,0.000000)(7.033477,0.013889)(8.528473,0.027778)(9.236445,0.041667)(10.054930,0.055556)
(12.422931,0.111111)(13.692341,0.166667)(15.052205,0.222222)(16.018882,0.277778)(16.886052,0.333333)
(17.638058,0.388889)(18.117990,0.444444)(18.773804,0.500000)(19.586368,0.555556)(20.230595,0.611111)
(20.801874,0.666667)(21.386158,0.722222)(21.982969,0.777778)(22.637765,0.833333)(23.282181,0.888889)
(23.982413,0.944444)(24.224640,0.958333)(24.509462,0.972222)(25.047790,0.986111)(26.426033,1.000000)

% New Line DATA: ----
\newrgbcolor{color253.024}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=diamond*,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color253.024]
(9.680384,0.000000)(13.732019,0.013889)(14.674924,0.027778)(15.342869,0.041667)(16.125312,0.055556)
(17.924550,0.111111)(19.360644,0.166667)(20.013977,0.222222)(20.753923,0.277778)(21.415493,0.333333)
(22.142231,0.388889)(22.749691,0.444444)(23.324762,0.500000)(24.001838,0.555556)(24.584419,0.611111)
(25.112116,0.666667)(25.657144,0.722222)(26.150526,0.777778)(26.671846,0.833333)(27.277803,0.888889)
(28.068062,0.944444)(28.374204,0.958333)(28.674586,0.972222)(28.970801,0.986111)(29.937753,1.000000)

% New Line DATA: ----
\newrgbcolor{color254.024}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=square*,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color254.024]
(5.274186,0.000000)(11.265339,0.013889)(13.015059,0.027778)(14.604455,0.041667)(15.153366,0.055556)
(18.318063,0.111111)(20.155451,0.166667)(21.599484,0.222222)(22.710117,0.277778)(23.463355,0.333333)
(24.305233,0.388889)(24.997437,0.444444)(25.668663,0.500000)(26.278444,0.555556)(26.808633,0.611111)
(27.407476,0.666667)(27.918205,0.722222)(28.506086,0.777778)(29.248629,0.833333)(29.910628,0.888889)
(30.790699,0.944444)(31.010109,0.958333)(31.385951,0.972222)(31.798534,0.986111)(33.693743,1.000000)

% New Line DATA: ----
\newrgbcolor{color255.024}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color255.024]
(9.327722,0.000000)(14.420061,0.006944)(14.954331,0.013889)(16.175607,0.069444)(16.671750,0.125000)
(16.988897,0.180556)(17.228842,0.236111)(17.453946,0.291667)(17.681469,0.347222)(17.887599,0.402778)
(18.099305,0.458333)(18.296615,0.513889)(18.512594,0.569444)(18.708059,0.625000)(18.928073,0.680556)
(19.162605,0.736111)(19.414606,0.791667)(19.708935,0.847222)(20.065247,0.902778)(20.631999,0.958333)
(21.166748,0.986111)(21.542958,0.993056)(23.617981,1.000000)

% Legend: ----
{ \Large % FontSizeLegend
\rput(5.000000,0.7700){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$P_{tr}=-12.9$ dBm} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$P_{tr}=-3.4$ dBm} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$P_{tr}=1.1$ dBm} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$P_{tr}=7.1$ dBm} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~$SINR_{tar}=18$ dB} \\
\end{tabular}}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color251.025]{a1}{a2} \ncput{\psdot[dotstyle=triangle*,dotsize=\MarkerSize,linecolor=color251.025]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color252.024]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color252.024]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color253.024]{a5}{a6} \ncput{\psdot[dotstyle=diamond*,dotsize=\MarkerSize,linecolor=color253.024]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color254.024]{a7}{a8} \ncput{\psdot[dotstyle=square*,dotsize=\MarkerSize,linecolor=color254.024]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color255.024]{a9}{a10} \ncput{}
}%
}%
} % End FontSizeLegend

\end{pspicture}% 

==> CDF_gain.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  10-Jun-2014 15:35:43
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{20cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.062500\plotwidth,yunit=0.500000\plotwidth}%
\begin{pspicture}(-1.769585,-0.175115)(16.294931,1.036866)%

% Draw bounding box for test aspects: ----
% \psframe(-1.769585,-0.175115)(16.294931,1.036866)
% Total width:  22.580645 cm
% Total height: 12.119816 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,1.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(16.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.200000)(16.000000,0.200000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.400000)(16.000000,0.400000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.600000)(16.000000,0.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.800000)(16.000000,0.800000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,1.000000)(16.000000,1.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,0.000000)(4.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](6.000000,0.000000)(6.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](8.000000,0.000000)(8.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](12.000000,0.000000)(12.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](14.000000,0.000000)(14.000000,0.024000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](16.000000,0.000000)(16.000000,0.024000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.192000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.192000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.192000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.192000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.192000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.192000,1.000000)

{ \Huge % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.024000){$0$}
\rput[t](2.000000,-0.024000){$2$}
\rput[t](4.000000,-0.024000){$4$}
\rput[t](6.000000,-0.024000){$6$}
\rput[t](8.000000,-0.024000){$8$}
\rput[t](10.000000,-0.024000){$10$}
\rput[t](12.000000,-0.024000){$12$}
\rput[t](14.000000,-0.024000){$14$}
\rput[t](16.000000,-0.024000){$16$}
% Draw y-Labels: ----
\rput[r](-0.192000,0.000000){$0$}
\rput[r](-0.192000,0.200000){$0.2$}
\rput[r](-0.192000,0.400000){$0.4$}
\rput[r](-0.192000,0.600000){$0.6$}
\rput[r](-0.192000,0.800000){$0.8$}
\rput[r](-0.192000,1.000000){$1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.000000)(16.000000,1.000000)

{ \Huge % FontSizeXYlabel
% x-Label: ----
\rput[b](8.000000,-0.175115){
\begin{tabular}{c}
$\alpha$ (dB)\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.769585,0.500000){
\begin{tabular}{c}
Prob( power gain  $< \alpha$ )\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color193.0289}{0  0  1}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color193.0289]
(0.827506,0.000000)(0.827506,0.000556)(0.833573,0.000556)(0.833573,0.001111)(0.900627,0.001111)
(0.900627,0.001667)(0.901108,0.001667)(0.901108,0.002222)(0.911445,0.002222)(0.911445,0.002778)
(0.916333,0.002778)(0.916333,0.003333)(0.922453,0.003333)(0.922453,0.003889)(0.926244,0.003889)
(0.926244,0.004444)(0.939068,0.004444)(0.939068,0.005000)(0.942730,0.005000)(0.942730,0.005556)
(1.021881,0.005556)(1.021881,0.006111)(1.098231,0.006111)(1.098231,0.006667)(1.255652,0.006667)
(1.255652,0.007222)(1.326876,0.007222)(1.326876,0.007778)(1.370410,0.007778)(1.370410,0.008333)
(1.375901,0.008333)(1.375901,0.008889)(1.499509,0.008889)(1.499509,0.009444)(1.579700,0.009444)
(1.579700,0.010000)(1.636618,0.010000)(1.636618,0.010556)(1.714233,0.010556)(1.714233,0.011111)
(1.736414,0.011111)(1.736414,0.011667)(1.740807,0.011667)(1.740807,0.012222)(1.764787,0.012222)
(1.764787,0.012778)(1.765489,0.012778)(1.765489,0.013333)(1.769140,0.013333)(1.769140,0.013889)
(1.776234,0.013889)(1.776234,0.014444)(1.797182,0.014444)(1.797182,0.015000)(1.800435,0.015000)
(1.800435,0.015556)(1.807774,0.015556)(1.807774,0.016111)(1.821875,0.016111)(1.821875,0.016667)
(1.861913,0.016667)(1.861913,0.017222)(1.910647,0.017222)(1.910671,0.018333)(1.954260,0.018333)
(1.954260,0.018889)(2.003854,0.018889)(2.003854,0.019444)(2.020531,0.019444)(2.020531,0.020000)
(2.022304,0.020000)(2.022304,0.020556)(2.026972,0.020556)(2.026972,0.021111)(2.044632,0.021111)
(2.044632,0.021667)(2.060043,0.021667)(2.060043,0.022222)(2.085119,0.022222)(2.085119,0.022778)
(2.100590,0.022778)(2.100590,0.023333)(2.116351,0.023333)(2.116351,0.023889)(2.121932,0.023889)
(2.121932,0.024444)(2.151568,0.024444)(2.151568,0.025000)(2.164026,0.025000)(2.164026,0.025556)
(2.179674,0.025556)(2.179674,0.026111)(2.238346,0.026111)(2.238346,0.026667)(2.319898,0.026667)
(2.319898,0.027222)(2.370109,0.027222)(2.370109,0.027778)(2.371568,0.027778)(2.371568,0.028333)
(2.390967,0.028333)(2.390967,0.028889)(2.391370,0.028889)(2.391370,0.029444)(2.397954,0.029444)
(2.397954,0.030000)(2.419488,0.030000)(2.419488,0.030556)(2.420138,0.030556)(2.420138,0.031111)
(2.486888,0.031111)(2.486888,0.031667)(2.532754,0.031667)(2.532754,0.032222)(2.554182,0.032222)
(2.554182,0.032778)(2.572377,0.032778)(2.572377,0.033333)(2.576402,0.033333)(2.576402,0.033889)
(2.576710,0.033889)(2.576710,0.034444)(2.582190,0.034444)(2.582190,0.035000)(2.587255,0.035000)
(2.587255,0.035556)(2.593930,0.035556)(2.593930,0.036111)(2.616078,0.036111)(2.616078,0.036667)
(2.621836,0.036667)(2.621836,0.037222)(2.626496,0.037222)(2.626496,0.037778)(2.628077,0.037778)
(2.628077,0.038333)(2.632039,0.038333)(2.632039,0.038889)(2.642959,0.038889)(2.642959,0.039444)
(2.653991,0.039444)(2.653991,0.040000)(2.654489,0.040000)(2.654489,0.040556)(2.670109,0.040556)
(2.670109,0.041111)(2.672410,0.041111)(2.672410,0.041667)(2.678360,0.041667)(2.678360,0.042222)
(2.679204,0.042222)(2.679204,0.042778)(2.693951,0.042778)(2.693951,0.043333)(2.694963,0.043333)
(2.694963,0.043889)(2.697579,0.043889)(2.697579,0.044444)(2.726313,0.044444)(2.726313,0.045000)
(2.732769,0.045000)(2.732769,0.045556)(2.748988,0.045556)(2.748988,0.046111)(2.771999,0.046111)
(2.771999,0.046667)(2.776870,0.046667)(2.776870,0.047222)(2.777899,0.047222)(2.777899,0.047778)
(2.813052,0.047778)(2.813052,0.048333)(2.867674,0.048333)(2.867674,0.048889)(2.875778,0.048889)
(2.875778,0.049444)(2.884657,0.049444)(2.884657,0.050000)(2.885211,0.050000)(2.885211,0.050556)
(2.909304,0.050556)(2.909304,0.051111)(2.920538,0.051111)(2.920538,0.051667)(2.921543,0.051667)
(2.921543,0.052222)(2.929862,0.052222)(2.929862,0.052778)(2.942644,0.052778)(2.942644,0.053333)
(2.946707,0.053333)(2.946707,0.053889)(2.958585,0.053889)(2.958585,0.054444)(2.960114,0.054444)
(2.960114,0.055000)(2.966060,0.055000)(2.966060,0.055556)(3.015032,0.055556)(3.015032,0.056111)
(3.029497,0.056111)(3.029497,0.056667)(3.049905,0.056667)(3.049905,0.057222)(3.052531,0.057222)
(3.052531,0.057778)(3.054276,0.057778)(3.054276,0.058333)(3.056789,0.058333)(3.056789,0.058889)
(3.084139,0.058889)(3.084139,0.059444)(3.087642,0.059444)(3.087642,0.060000)(3.108601,0.060000)
(3.108601,0.060556)(3.112561,0.060556)(3.112561,0.061111)(3.117639,0.061111)(3.117639,0.061667)
(3.125675,0.061667)(3.125675,0.062222)(3.128464,0.062222)(3.128464,0.062778)(3.130673,0.062778)
(3.130673,0.063333)(3.135232,0.063333)(3.135232,0.063889)(3.145013,0.063889)(3.145013,0.064444)
(3.145346,0.064444)(3.145346,0.065000)(3.163337,0.065000)(3.163337,0.065556)(3.203258,0.065556)
(3.203258,0.066111)(3.203674,0.066111)(3.203674,0.066667)(3.208729,0.066667)(3.208729,0.067222)
(3.222673,0.067222)(3.222673,0.067778)(3.228500,0.067778)(3.228500,0.068333)(3.257475,0.068333)
(3.257475,0.068889)(3.353018,0.068889)(3.353018,0.069444)(3.359405,0.069444)(3.359405,0.070000)
(3.368214,0.070000)(3.368214,0.070556)(3.423037,0.070556)(3.423037,0.071111)(3.430255,0.071111)
(3.430255,0.071667)(3.435466,0.071667)(3.435466,0.072222)(3.470419,0.072222)(3.470419,0.072778)
(3.484959,0.072778)(3.484959,0.073333)(3.491005,0.073333)(3.491005,0.073889)(3.508901,0.073889)
(3.508901,0.074444)(3.510198,0.074444)(3.510198,0.075000)(3.512415,0.075000)(3.512415,0.075556)
(3.520858,0.075556)(3.520858,0.076111)(3.526191,0.076111)(3.526191,0.076667)(3.536946,0.076667)
(3.536946,0.077222)(3.600767,0.077222)(3.600767,0.077778)(3.604100,0.077778)(3.604100,0.078333)
(3.607036,0.078333)(3.607036,0.078889)(3.608420,0.078889)(3.608420,0.079444)(3.622878,0.079444)
(3.622878,0.080000)(3.642757,0.080000)(3.642757,0.080556)(3.661669,0.080556)(3.661669,0.081111)
(3.668470,0.081111)(3.668470,0.081667)(3.672679,0.081667)(3.672679,0.082222)(3.673630,0.082222)
(3.673630,0.082778)(3.686826,0.082778)(3.686826,0.083333)(3.712371,0.083333)(3.712371,0.083889)
(3.719790,0.083889)(3.719790,0.084444)(3.732239,0.084444)(3.732239,0.085000)(3.739002,0.085000)
(3.739002,0.085556)(3.768653,0.085556)(3.768653,0.086111)(3.773310,0.086111)(3.773310,0.086667)
(3.784379,0.086667)(3.784379,0.087222)(3.787274,0.087222)(3.787274,0.087778)(3.789715,0.087778)
(3.789715,0.088333)(3.793801,0.088333)(3.793801,0.088889)(3.794931,0.088889)(3.794931,0.089444)
(3.816851,0.089444)(3.816851,0.090000)(3.825012,0.090000)(3.825012,0.090556)(3.843887,0.090556)
(3.843887,0.091111)(3.862529,0.091111)(3.862529,0.091667)(3.864226,0.091667)(3.864226,0.092222)
(3.868484,0.092222)(3.868484,0.092778)(3.894097,0.092778)(3.894097,0.093333)(3.924174,0.093333)
(3.924174,0.093889)(3.929229,0.093889)(3.929229,0.094444)(3.937143,0.094444)(3.937143,0.095000)
(3.938316,0.095000)(3.938316,0.095556)(3.951313,0.095556)(3.951313,0.096111)(3.955251,0.096111)
(3.955251,0.096667)(3.957643,0.096667)(3.957643,0.097222)(3.960543,0.097222)(3.960543,0.097778)
(3.983453,0.097778)(3.983453,0.098333)(3.989905,0.098333)(3.989905,0.098889)(3.994944,0.098889)
(3.994944,0.099444)(4.010967,0.099444)(4.010967,0.100000)(4.013162,0.100000)(4.013162,0.100556)
(4.017655,0.100556)(4.017655,0.101111)(4.021056,0.101111)(4.021056,0.101667)(4.034378,0.101667)
(4.034378,0.102222)(4.040990,0.102222)(4.041042,0.103333)(4.044469,0.103333)(4.044469,0.103889)
(4.048998,0.103889)(4.048998,0.104444)(4.062343,0.104444)(4.062343,0.105000)(4.097916,0.105000)
(4.097916,0.105556)(4.129081,0.105556)(4.129081,0.106111)(4.130456,0.106111)(4.130456,0.106667)
(4.143205,0.106667)(4.143205,0.107222)(4.180326,0.107222)(4.180326,0.107778)(4.203117,0.107778)
(4.203117,0.108333)(4.242140,0.108333)(4.242140,0.108889)(4.292239,0.108889)(4.292239,0.109444)
(4.388349,0.109444)(4.388349,0.110000)(4.436517,0.110000)(4.436517,0.110556)(4.468526,0.110556)
(4.468526,0.111111)(4.522378,0.111111)(4.522378,0.111667)(4.540045,0.111667)(4.540045,0.112222)
(4.570517,0.112222)(4.570517,0.112778)(4.609781,0.112778)(4.609781,0.113333)(4.611310,0.113333)
(4.611310,0.113889)(4.708279,0.113889)(4.708279,0.114444)(4.711233,0.114444)(4.711233,0.115000)
(4.764811,0.115000)(4.764811,0.115556)(4.774305,0.115556)(4.774305,0.116111)(4.788215,0.116111)
(4.788215,0.116667)(4.790259,0.116667)(4.790259,0.117222)(4.828336,0.117222)(4.828336,0.117778)
(4.850626,0.117778)(4.850626,0.118333)(4.859263,0.118333)(4.859263,0.118889)(4.903668,0.118889)
(4.903668,0.119444)(4.906687,0.119444)(4.906687,0.120000)(4.969632,0.120000)(4.969632,0.120556)
(5.008317,0.120556)(5.008317,0.121111)(5.017721,0.121111)(5.017721,0.121667)(5.056452,0.121667)
(5.056452,0.122222)(5.059632,0.122222)(5.059632,0.122778)(5.074365,0.122778)(5.074365,0.123333)
(5.084265,0.123333)(5.084265,0.123889)(5.085445,0.123889)(5.085445,0.124444)(5.088870,0.124444)
(5.088870,0.125000)(5.092451,0.125000)(5.092451,0.125556)(5.100259,0.125556)(5.100259,0.126111)
(5.111296,0.126111)(5.111296,0.126667)(5.142663,0.126667)(5.142758,0.127778)(5.145561,0.127778)
(5.145561,0.128333)(5.162851,0.128333)(5.162851,0.128889)(5.173281,0.128889)(5.173281,0.129444)
(5.178414,0.129444)(5.178414,0.130000)(5.187369,0.130000)(5.187369,0.130556)(5.213087,0.130556)
(5.213087,0.131111)(5.223060,0.131111)(5.223060,0.131667)(5.229090,0.131667)(5.229090,0.132222)
(5.237383,0.132222)(5.237383,0.132778)(5.240796,0.132778)(5.240796,0.133333)(5.241708,0.133333)
(5.241708,0.133889)(5.244994,0.133889)(5.244994,0.134444)(5.253048,0.134444)(5.253048,0.135000)
(5.255359,0.135000)(5.255359,0.135556)(5.269855,0.135556)(5.269855,0.136111)(5.289605,0.136111)
(5.289605,0.136667)(5.291813,0.136667)(5.291845,0.137778)(5.300730,0.137778)(5.300730,0.138333)
(5.344614,0.138333)(5.344614,0.138889)(5.356255,0.138889)(5.356255,0.139444)(5.415586,0.139444)
(5.415586,0.140000)(5.423458,0.140000)(5.423458,0.140556)(5.454640,0.140556)(5.454640,0.141111)
(5.454774,0.141111)(5.454774,0.141667)(5.466581,0.141667)(5.466581,0.142222)(5.479605,0.142222)
(5.479605,0.142778)(5.511177,0.142778)(5.511177,0.143333)(5.523313,0.143333)(5.523313,0.143889)
(5.534685,0.143889)(5.534685,0.144444)(5.572385,0.144444)(5.572385,0.145000)(5.591871,0.145000)
(5.591871,0.145556)(5.609876,0.145556)(5.609876,0.146111)(5.614730,0.146111)(5.614730,0.146667)
(5.640337,0.146667)(5.640337,0.147222)(5.642506,0.147222)(5.642506,0.147778)(5.644719,0.147778)
(5.644719,0.148333)(5.652111,0.148333)(5.652111,0.148889)(5.676833,0.148889)(5.676833,0.149444)
(5.679550,0.149444)(5.679550,0.150000)(5.680942,0.150000)(5.680942,0.150556)(5.685051,0.150556)
(5.685051,0.151111)(5.690210,0.151111)(5.690210,0.151667)(5.708368,0.151667)(5.708368,0.152222)
(5.711065,0.152222)(5.711065,0.152778)(5.717928,0.152778)(5.717928,0.153333)(5.723498,0.153333)
(5.723498,0.153889)(5.770845,0.153889)(5.770845,0.154444)(5.773544,0.154444)(5.773544,0.155000)
(5.778771,0.155000)(5.778771,0.155556)(5.782629,0.155556)(5.782636,0.156667)(5.789295,0.156667)
(5.789295,0.157222)(5.807624,0.157222)(5.807624,0.157778)(5.816142,0.157778)(5.816142,0.158333)
(5.829602,0.158333)(5.829602,0.158889)(5.840938,0.158889)(5.840938,0.159444)(5.865312,0.159444)
(5.865312,0.160000)(5.870658,0.160000)(5.870658,0.160556)(5.886122,0.160556)(5.886122,0.161111)
(5.910523,0.161111)(5.910523,0.161667)(5.912801,0.161667)(5.912801,0.162222)(5.916948,0.162222)
(5.916948,0.162778)(5.920228,0.162778)(5.920274,0.163889)(5.943194,0.163889)(5.943194,0.164444)
(5.947827,0.164444)(5.947827,0.165000)(5.961169,0.165000)(5.961169,0.165556)(5.965322,0.165556)
(5.965322,0.166111)(5.976304,0.166111)(5.976304,0.166667)(5.978429,0.166667)(5.978429,0.167222)
(5.991565,0.167222)(5.991565,0.167778)(6.011994,0.167778)(6.011994,0.168333)(6.022122,0.168333)
(6.022122,0.168889)(6.028702,0.168889)(6.028702,0.169444)(6.030976,0.169444)(6.030976,0.170000)
(6.048796,0.170000)(6.048796,0.170556)(6.082284,0.170556)(6.082284,0.171111)(6.084087,0.171111)
(6.084087,0.171667)(6.100924,0.171667)(6.100924,0.172222)(6.101159,0.172222)(6.101159,0.172778)
(6.122857,0.172778)(6.122857,0.173333)(6.158793,0.173333)(6.158793,0.173889)(6.179877,0.173889)
(6.179877,0.174444)(6.185508,0.174444)(6.185508,0.175000)(6.191061,0.175000)(6.191061,0.175556)
(6.209835,0.175556)(6.209835,0.176111)(6.225438,0.176111)(6.225438,0.176667)(6.249147,0.176667)
(6.249147,0.177222)(6.252916,0.177222)(6.252916,0.177778)(6.253024,0.177778)(6.253024,0.178333)
(6.275929,0.178333)(6.275929,0.178889)(6.276971,0.178889)(6.276971,0.179444)(6.286362,0.179444)
(6.286362,0.180000)(6.293386,0.180000)(6.293386,0.180556)(6.310559,0.180556)(6.310559,0.181111)
(6.329062,0.181111)(6.329062,0.181667)(6.337576,0.181667)(6.337576,0.182222)(6.357591,0.182222)
(6.357591,0.182778)(6.360791,0.182778)(6.360791,0.183333)(6.363756,0.183333)(6.363756,0.183889)
(6.363875,0.183889)(6.363875,0.184444)(6.370106,0.184444)(6.370106,0.185000)(6.372151,0.185000)
(6.372151,0.185556)(6.395095,0.185556)(6.395095,0.186111)(6.396263,0.186111)(6.396263,0.186667)
(6.399724,0.186667)(6.399724,0.187222)(6.414969,0.187222)(6.414969,0.187778)(6.423283,0.187778)
(6.423283,0.188333)(6.453435,0.188333)(6.453435,0.188889)(6.456705,0.188889)(6.456705,0.189444)
(6.461525,0.189444)(6.461525,0.190000)(6.466662,0.190000)(6.466662,0.190556)(6.477036,0.190556)
(6.477036,0.191111)(6.508936,0.191111)(6.508936,0.191667)(6.512994,0.191667)(6.512994,0.192222)
(6.518256,0.192222)(6.518256,0.192778)(6.539949,0.192778)(6.539949,0.193333)(6.548777,0.193333)
(6.548777,0.193889)(6.558242,0.193889)(6.558242,0.194444)(6.560963,0.194444)(6.560963,0.195000)
(6.565580,0.195000)(6.565580,0.195556)(6.580910,0.195556)(6.580910,0.196111)(6.586275,0.196111)
(6.586275,0.196667)(6.590834,0.196667)(6.590834,0.197222)(6.593713,0.197222)(6.593713,0.197778)
(6.622478,0.197778)(6.622478,0.198333)(6.642214,0.198333)(6.642214,0.198889)(6.649765,0.198889)
(6.649765,0.199444)(6.650559,0.199444)(6.650559,0.200000)(6.651769,0.200000)(6.651769,0.200556)
(6.661367,0.200556)(6.661367,0.201111)(6.662880,0.201111)(6.662880,0.201667)(6.666785,0.201667)
(6.666785,0.202222)(6.686283,0.202222)(6.686283,0.202778)(6.707551,0.202778)(6.707551,0.203333)
(6.710174,0.203333)(6.710174,0.203889)(6.710461,0.203889)(6.710461,0.204444)(6.714784,0.204444)
(6.714784,0.205000)(6.737939,0.205000)(6.737939,0.205556)(6.752319,0.205556)(6.752319,0.206111)
(6.754672,0.206111)(6.754672,0.206667)(6.759762,0.206667)(6.759762,0.207222)(6.762110,0.207222)
(6.762110,0.207778)(6.771858,0.207778)(6.771858,0.208333)(6.777542,0.208333)(6.777542,0.208889)
(6.794696,0.208889)(6.794696,0.209444)(6.798075,0.209444)(6.798075,0.210000)(6.823494,0.210000)
(6.823494,0.210556)(6.833185,0.210556)(6.833185,0.211111)(6.840002,0.211111)(6.840002,0.211667)
(6.854149,0.211667)(6.854149,0.212222)(6.855732,0.212222)(6.855732,0.212778)(6.856829,0.212778)
(6.856829,0.213333)(6.858963,0.213333)(6.858963,0.213889)(6.864262,0.213889)(6.864262,0.214444)
(6.895162,0.214444)(6.895162,0.215000)(6.899552,0.215000)(6.899552,0.215556)(6.907986,0.215556)
(6.908022,0.216667)(6.920907,0.216667)(6.920907,0.217222)(6.937916,0.217222)(6.937916,0.217778)
(6.943214,0.217778)(6.943214,0.218333)(6.948079,0.218333)(6.948079,0.218889)(6.975632,0.218889)
(6.975632,0.219444)(7.014880,0.219444)(7.014880,0.220000)(7.030597,0.220000)(7.030597,0.220556)
(7.031165,0.220556)(7.031165,0.221111)(7.031431,0.221111)(7.031431,0.221667)(7.034287,0.221667)
(7.034287,0.222222)(7.041629,0.222222)(7.041629,0.222778)(7.043111,0.222778)(7.043111,0.223333)
(7.044271,0.223333)(7.044271,0.223889)(7.045840,0.223889)(7.045840,0.224444)(7.046124,0.224444)
(7.046124,0.225000)(7.059277,0.225000)(7.059277,0.225556)(7.073581,0.225556)(7.073581,0.226111)
(7.079214,0.226111)(7.079214,0.226667)(7.080870,0.226667)(7.080870,0.227222)(7.100815,0.227222)
(7.100815,0.227778)(7.102121,0.227778)(7.102121,0.228333)(7.104285,0.228333)(7.104285,0.228889)
(7.109655,0.228889)(7.109655,0.229444)(7.128220,0.229444)(7.128220,0.230000)(7.132540,0.230000)
(7.132540,0.230556)(7.138409,0.230556)(7.138409,0.231111)(7.144987,0.231111)(7.144987,0.231667)
(7.150684,0.231667)(7.150684,0.232222)(7.152979,0.232222)(7.152979,0.232778)(7.154604,0.232778)
(7.154604,0.233333)(7.163099,0.233333)(7.163099,0.233889)(7.164548,0.233889)(7.164548,0.234444)
(7.168642,0.234444)(7.168642,0.235000)(7.174190,0.235000)(7.174190,0.235556)(7.175588,0.235556)
(7.175588,0.236111)(7.184547,0.236111)(7.184547,0.236667)(7.187277,0.236667)(7.187277,0.237222)
(7.191299,0.237222)(7.191299,0.237778)(7.205414,0.237778)(7.205414,0.238333)(7.208314,0.238333)
(7.208314,0.238889)(7.221695,0.238889)(7.221695,0.239444)(7.226950,0.239444)(7.226950,0.240000)
(7.294368,0.240000)(7.294368,0.240556)(7.309054,0.240556)(7.309054,0.241111)(7.314901,0.241111)
(7.314901,0.241667)(7.331063,0.241667)(7.331063,0.242222)(7.350954,0.242222)(7.350954,0.242778)
(7.355583,0.242778)(7.355583,0.243333)(7.364055,0.243333)(7.364055,0.243889)(7.376063,0.243889)
(7.376063,0.244444)(7.379955,0.244444)(7.379989,0.245556)(7.380304,0.245556)(7.380304,0.246111)
(7.385823,0.246111)(7.385823,0.246667)(7.387642,0.246667)(7.387694,0.247778)(7.387809,0.247778)
(7.387809,0.248333)(7.395871,0.248333)(7.395871,0.248889)(7.398140,0.248889)(7.398140,0.249444)
(7.409200,0.249444)(7.409200,0.250000)(7.416210,0.250000)(7.416210,0.250556)(7.424496,0.250556)
(7.424496,0.251111)(7.445059,0.251111)(7.445059,0.251667)(7.447593,0.251667)(7.447593,0.252222)
(7.457134,0.252222)(7.457134,0.252778)(7.488009,0.252778)(7.488009,0.253333)(7.509182,0.253333)
(7.509182,0.253889)(7.512362,0.253889)(7.512362,0.254444)(7.520942,0.254444)(7.520942,0.255000)
(7.532957,0.255000)(7.532957,0.255556)(7.534353,0.255556)(7.534353,0.256111)(7.546958,0.256111)
(7.546958,0.256667)(7.549646,0.256667)(7.549646,0.257222)(7.551937,0.257222)(7.551937,0.257778)
(7.553038,0.257778)(7.553038,0.258333)(7.564205,0.258333)(7.564205,0.258889)(7.572772,0.258889)
(7.572772,0.259444)(7.579503,0.259444)(7.579503,0.260000)(7.600354,0.260000)(7.600354,0.260556)
(7.619720,0.260556)(7.619795,0.261667)(7.622842,0.261667)(7.622842,0.262222)(7.631630,0.262222)
(7.631630,0.262778)(7.645175,0.262778)(7.645175,0.263333)(7.655368,0.263333)(7.655368,0.263889)
(7.660799,0.263889)(7.660799,0.264444)(7.664119,0.264444)(7.664119,0.265000)(7.664246,0.265000)
(7.664246,0.265556)(7.684742,0.265556)(7.684742,0.266111)(7.693193,0.266111)(7.693193,0.266667)
(7.696451,0.266667)(7.696451,0.267222)(7.696584,0.267222)(7.696584,0.267778)(7.701219,0.267778)
(7.701219,0.268333)(7.706802,0.268333)(7.706802,0.268889)(7.709400,0.268889)(7.709400,0.269444)
(7.709640,0.269444)(7.709640,0.270000)(7.715107,0.270000)(7.715107,0.270556)(7.726673,0.270556)
(7.726673,0.271111)(7.729596,0.271111)(7.729596,0.271667)(7.731513,0.271667)(7.731513,0.272222)
(7.740354,0.272222)(7.740354,0.272778)(7.742409,0.272778)(7.742409,0.273333)(7.744945,0.273333)
(7.744945,0.273889)(7.747596,0.273889)(7.747596,0.274444)(7.748238,0.274444)(7.748238,0.275000)
(7.762529,0.275000)(7.762529,0.275556)(7.764130,0.275556)(7.764130,0.276111)(7.766024,0.276111)
(7.766024,0.276667)(7.778048,0.276667)(7.778048,0.277222)(7.785804,0.277222)(7.785804,0.277778)
(7.789500,0.277778)(7.789500,0.278333)(7.792903,0.278333)(7.792903,0.278889)(7.799189,0.278889)
(7.799189,0.279444)(7.802185,0.279444)(7.802185,0.280000)(7.828075,0.280000)(7.828075,0.280556)
(7.832093,0.280556)(7.832116,0.281667)(7.836061,0.281667)(7.836061,0.282222)(7.839939,0.282222)
(7.839939,0.282778)(7.843140,0.282778)(7.843140,0.283333)(7.847483,0.283333)(7.847483,0.283889)
(7.849577,0.283889)(7.849577,0.284444)(7.852976,0.284444)(7.852976,0.285000)(7.857106,0.285000)
(7.857106,0.285556)(7.858886,0.285556)(7.858886,0.286111)(7.861971,0.286111)(7.861971,0.286667)
(7.877247,0.286667)(7.877247,0.287222)(7.880227,0.287222)(7.880227,0.287778)(7.890848,0.287778)
(7.890848,0.288333)(7.891090,0.288333)(7.891090,0.288889)(7.899339,0.288889)(7.899339,0.289444)
(7.899753,0.289444)(7.899753,0.290000)(7.899905,0.290000)(7.899905,0.290556)(7.929224,0.290556)
(7.929224,0.291111)(7.935163,0.291111)(7.935163,0.291667)(7.944452,0.291667)(7.944452,0.292222)
(7.945316,0.292222)(7.945316,0.292778)(7.957231,0.292778)(7.957231,0.293333)(7.960365,0.293333)
(7.960365,0.293889)(7.960858,0.293889)(7.960858,0.294444)(7.964660,0.294444)(7.964660,0.295000)
(7.967318,0.295000)(7.967318,0.295556)(7.968323,0.295556)(7.968323,0.296111)(7.970063,0.296111)
(7.970063,0.296667)(7.970290,0.296667)(7.970290,0.297222)(7.975697,0.297222)(7.975697,0.297778)
(7.979444,0.297778)(7.979444,0.298333)(7.984300,0.298333)(7.984300,0.298889)(7.989111,0.298889)
(7.989111,0.299444)(7.991844,0.299444)(7.991844,0.300000)(7.993019,0.300000)(7.993019,0.300556)
(7.994208,0.300556)(7.994208,0.301111)(7.996309,0.301111)(7.996309,0.301667)(8.003156,0.301667)
(8.003156,0.302222)(8.006542,0.302222)(8.006542,0.302778)(8.007639,0.302778)(8.007639,0.303333)
(8.008696,0.303333)(8.008696,0.303889)(8.014809,0.303889)(8.014809,0.304444)(8.016549,0.304444)
(8.016549,0.305000)(8.019929,0.305000)(8.019929,0.305556)(8.025328,0.305556)(8.025328,0.306111)
(8.029288,0.306111)(8.029288,0.306667)(8.031088,0.306667)(8.031088,0.307222)(8.033992,0.307222)
(8.033992,0.307778)(8.039344,0.307778)(8.039344,0.308333)(8.040301,0.308333)(8.040301,0.308889)
(8.041315,0.308889)(8.041315,0.309444)(8.043952,0.309444)(8.043952,0.310000)(8.055247,0.310000)
(8.055247,0.310556)(8.055819,0.310556)(8.055819,0.311111)(8.063011,0.311111)(8.063011,0.311667)
(8.089994,0.311667)(8.089994,0.312222)(8.093630,0.312222)(8.093630,0.312778)(8.096142,0.312778)
(8.096142,0.313333)(8.099083,0.313333)(8.099083,0.313889)(8.104126,0.313889)(8.104126,0.314444)
(8.110889,0.314444)(8.110889,0.315000)(8.112516,0.315000)(8.112516,0.315556)(8.118900,0.315556)
(8.118900,0.316111)(8.119692,0.316111)(8.119692,0.316667)(8.122952,0.316667)(8.122952,0.317222)
(8.125523,0.317222)(8.125523,0.317778)(8.125842,0.317778)(8.125866,0.318889)(8.126302,0.318889)
(8.126302,0.319444)(8.126951,0.319444)(8.126951,0.320000)(8.135656,0.320000)(8.135656,0.320556)
(8.136247,0.320556)(8.136247,0.321111)(8.138250,0.321111)(8.138250,0.321667)(8.142159,0.321667)
(8.142159,0.322222)(8.142393,0.322222)(8.142393,0.322778)(8.143139,0.322778)(8.143139,0.323333)
(8.143319,0.323333)(8.143319,0.323889)(8.146799,0.323889)(8.146799,0.324444)(8.154414,0.324444)
(8.154414,0.325000)(8.157913,0.325000)(8.157913,0.325556)(8.158432,0.325556)(8.158432,0.326111)
(8.159034,0.326111)(8.159034,0.326667)(8.176625,0.326667)(8.176625,0.327222)(8.179835,0.327222)
(8.179835,0.327778)(8.183397,0.327778)(8.183397,0.328333)(8.184259,0.328333)(8.184259,0.328889)
(8.187144,0.328889)(8.187144,0.329444)(8.190248,0.329444)(8.190248,0.330000)(8.196582,0.330000)
(8.196582,0.330556)(8.199214,0.330556)(8.199214,0.331111)(8.203397,0.331111)(8.203397,0.331667)
(8.209434,0.331667)(8.209434,0.332222)(8.211471,0.332222)(8.211471,0.332778)(8.212630,0.332778)
(8.212630,0.333333)(8.212877,0.333333)(8.212877,0.333889)(8.213187,0.333889)(8.213187,0.334444)
(8.217823,0.334444)(8.217823,0.335000)(8.219650,0.335000)(8.219650,0.335556)(8.221409,0.335556)
(8.221409,0.336111)(8.223756,0.336111)(8.223756,0.336667)(8.226840,0.336667)(8.226840,0.337222)
(8.230516,0.337222)(8.230516,0.337778)(8.233569,0.337778)(8.233569,0.338333)(8.233676,0.338333)
(8.233676,0.338889)(8.241360,0.338889)(8.241360,0.339444)(8.245684,0.339444)(8.245684,0.340000)
(8.252037,0.340000)(8.252037,0.340556)(8.255917,0.340556)(8.255917,0.341111)(8.259669,0.341111)
(8.259669,0.341667)(8.263877,0.341667)(8.263877,0.342222)(8.266579,0.342222)(8.266579,0.342778)
(8.268258,0.342778)(8.268258,0.343333)(8.268466,0.343333)(8.268466,0.343889)(8.272526,0.343889)
(8.272526,0.344444)(8.274151,0.344444)(8.274151,0.345000)(8.275491,0.345000)(8.275491,0.345556)
(8.279734,0.345556)(8.279734,0.346111)(8.283002,0.346111)(8.283002,0.346667)(8.283809,0.346667)
(8.283809,0.347222)(8.286611,0.347222)(8.286611,0.347778)(8.289707,0.347778)(8.289707,0.348333)
(8.297124,0.348333)(8.297124,0.348889)(8.300989,0.348889)(8.300989,0.349444)(8.306756,0.349444)
(8.306756,0.350000)(8.308573,0.350000)(8.308573,0.350556)(8.316948,0.350556)(8.316951,0.351667)
(8.318770,0.351667)(8.318770,0.352222)(8.328081,0.352222)(8.328081,0.352778)(8.331994,0.352778)
(8.331994,0.353333)(8.337961,0.353333)(8.337961,0.353889)(8.338607,0.353889)(8.338607,0.354444)
(8.341431,0.354444)(8.341431,0.355000)(8.347570,0.355000)(8.347570,0.355556)(8.348545,0.355556)
(8.348545,0.356111)(8.351614,0.356111)(8.351614,0.356667)(8.355061,0.356667)(8.355061,0.357222)
(8.355890,0.357222)(8.355890,0.357778)(8.358140,0.357778)(8.358140,0.358333)(8.361726,0.358333)
(8.361726,0.358889)(8.364999,0.358889)(8.364999,0.359444)(8.365622,0.359444)(8.365622,0.360000)
(8.370579,0.360000)(8.370579,0.360556)(8.374231,0.360556)(8.374231,0.361111)(8.392051,0.361111)
(8.392105,0.362222)(8.396994,0.362222)(8.396994,0.362778)(8.397624,0.362778)(8.397624,0.363333)
(8.400953,0.363333)(8.400953,0.363889)(8.401597,0.363889)(8.401597,0.364444)(8.403391,0.364444)
(8.403391,0.365000)(8.407249,0.365000)(8.407249,0.365556)(8.407465,0.365556)(8.407465,0.366111)
(8.412008,0.366111)(8.412008,0.366667)(8.415570,0.366667)(8.415570,0.367222)(8.420006,0.367222)
(8.420026,0.368333)(8.430193,0.368333)(8.430193,0.368889)(8.431333,0.368889)(8.431333,0.369444)
(8.437657,0.369444)(8.437657,0.370000)(8.439934,0.370000)(8.439934,0.370556)(8.443810,0.370556)
(8.443810,0.371111)(8.452234,0.371111)(8.452234,0.371667)(8.457452,0.371667)(8.457452,0.372222)
(8.462548,0.372222)(8.462548,0.372778)(8.466875,0.372778)(8.466875,0.373333)(8.478402,0.373333)
(8.478402,0.373889)(8.479128,0.373889)(8.479128,0.374444)(8.479308,0.374444)(8.479308,0.375000)
(8.488691,0.375000)(8.488691,0.375556)(8.488805,0.375556)(8.488805,0.376111)(8.503463,0.376111)
(8.503463,0.376667)(8.505955,0.376667)(8.505955,0.377222)(8.506923,0.377222)(8.506923,0.377778)
(8.510357,0.377778)(8.510357,0.378333)(8.510910,0.378333)(8.510910,0.378889)(8.512432,0.378889)
(8.512432,0.379444)(8.518954,0.379444)(8.518954,0.380000)(8.522933,0.380000)(8.522933,0.380556)
(8.526918,0.380556)(8.526918,0.381111)(8.527845,0.381111)(8.527845,0.381667)(8.529680,0.381667)
(8.529680,0.382222)(8.542403,0.382222)(8.542403,0.382778)(8.545465,0.382778)(8.545509,0.383889)
(8.558220,0.383889)(8.558220,0.384444)(8.565710,0.384444)(8.565710,0.385000)(8.583464,0.385000)
(8.583464,0.385556)(8.584204,0.385556)(8.584204,0.386111)(8.589384,0.386111)(8.589384,0.386667)
(8.604317,0.386667)(8.604317,0.387222)(8.614361,0.387222)(8.614361,0.387778)(8.618880,0.387778)
(8.618880,0.388333)(8.619544,0.388333)(8.619544,0.388889)(8.624700,0.388889)(8.624700,0.389444)
(8.633944,0.389444)(8.633944,0.390000)(8.634835,0.390000)(8.634835,0.390556)(8.639327,0.390556)
(8.639327,0.391111)(8.642421,0.391111)(8.642421,0.391667)(8.646428,0.391667)(8.646428,0.392222)
(8.650466,0.392222)(8.650466,0.392778)(8.663682,0.392778)(8.663682,0.393333)(8.668352,0.393333)
(8.668352,0.393889)(8.683717,0.393889)(8.683717,0.394444)(8.684038,0.394444)(8.684038,0.395000)
(8.686069,0.395000)(8.686069,0.395556)(8.691573,0.395556)(8.691573,0.396111)(8.698228,0.396111)
(8.698228,0.396667)(8.700116,0.396667)(8.700116,0.397222)(8.701859,0.397222)(8.701859,0.397778)
(8.701961,0.397778)(8.701961,0.398333)(8.703017,0.398333)(8.703017,0.398889)(8.703182,0.398889)
(8.703182,0.399444)(8.708390,0.399444)(8.708390,0.400000)(8.709450,0.400000)(8.709450,0.400556)
(8.714048,0.400556)(8.714098,0.401667)(8.716112,0.401667)(8.716112,0.402222)(8.729655,0.402222)
(8.729655,0.402778)(8.733703,0.402778)(8.733703,0.403333)(8.740539,0.403333)(8.740539,0.403889)
(8.761442,0.403889)(8.761442,0.404444)(8.761832,0.404444)(8.761832,0.405000)(8.767100,0.405000)
(8.767100,0.405556)(8.771457,0.405556)(8.771457,0.406111)(8.772419,0.406111)(8.772419,0.406667)
(8.772772,0.406667)(8.772772,0.407222)(8.780896,0.407222)(8.780896,0.407778)(8.791513,0.407778)
(8.791513,0.408333)(8.793826,0.408333)(8.793826,0.408889)(8.809139,0.408889)(8.809139,0.409444)
(8.810768,0.409444)(8.810768,0.410000)(8.815375,0.410000)(8.815375,0.410556)(8.824903,0.410556)
(8.824903,0.411111)(8.841069,0.411111)(8.841069,0.411667)(8.846213,0.411667)(8.846213,0.412222)
(8.859545,0.412222)(8.859545,0.412778)(8.872538,0.412778)(8.872538,0.413333)(8.875935,0.413333)
(8.875935,0.413889)(8.879433,0.413889)(8.879433,0.414444)(8.893818,0.414444)(8.893818,0.415000)
(8.899413,0.415000)(8.899413,0.415556)(8.909841,0.415556)(8.909841,0.416111)(8.911292,0.416111)
(8.911292,0.416667)(8.915657,0.416667)(8.915657,0.417222)(8.937530,0.417222)(8.937530,0.417778)
(8.938005,0.417778)(8.938005,0.418333)(8.940499,0.418333)(8.940499,0.418889)(8.946014,0.418889)
(8.946014,0.419444)(8.957007,0.419444)(8.957007,0.420000)(8.959915,0.420000)(8.959915,0.420556)
(8.961122,0.420556)(8.961122,0.421111)(8.967406,0.421111)(8.967406,0.421667)(8.969524,0.421667)
(8.969524,0.422222)(8.970598,0.422222)(8.970598,0.422778)(8.985408,0.422778)(8.985408,0.423333)
(8.996073,0.423333)(8.996073,0.423889)(9.006232,0.423889)(9.006232,0.424444)(9.011103,0.424444)
(9.011103,0.425000)(9.014986,0.425000)(9.014986,0.425556)(9.016169,0.425556)(9.016169,0.426111)
(9.018599,0.426111)(9.018599,0.426667)(9.022395,0.426667)(9.022395,0.427222)(9.033056,0.427222)
(9.033056,0.427778)(9.042453,0.427778)(9.042453,0.428333)(9.047573,0.428333)(9.047573,0.428889)
(9.056486,0.428889)(9.056486,0.429444)(9.066846,0.429444)(9.066846,0.430000)(9.067675,0.430000)
(9.067675,0.430556)(9.072024,0.430556)(9.072024,0.431111)(9.090684,0.431111)(9.090684,0.431667)
(9.098940,0.431667)(9.098940,0.432222)(9.102822,0.432222)(9.102822,0.432778)(9.105001,0.432778)
(9.105001,0.433333)(9.109079,0.433333)(9.109079,0.433889)(9.119811,0.433889)(9.119811,0.434444)
(9.120910,0.434444)(9.120910,0.435000)(9.127662,0.435000)(9.127662,0.435556)(9.130736,0.435556)
(9.130736,0.436111)(9.131889,0.436111)(9.131889,0.436667)(9.135318,0.436667)(9.135318,0.437222)
(9.143997,0.437222)(9.143997,0.437778)(9.145805,0.437778)(9.145805,0.438333)(9.150060,0.438333)
(9.150060,0.438889)(9.153980,0.438889)(9.153980,0.439444)(9.178755,0.439444)(9.178755,0.440000)
(9.198785,0.440000)(9.198785,0.440556)(9.201315,0.440556)(9.201315,0.441111)(9.202191,0.441111)
(9.202191,0.441667)(9.207502,0.441667)(9.207502,0.442222)(9.208976,0.442222)(9.208976,0.442778)
(9.218511,0.442778)(9.218511,0.443333)(9.223814,0.443333)(9.223814,0.443889)(9.235491,0.443889)
(9.235491,0.444444)(9.243910,0.444444)(9.243910,0.445000)(9.248747,0.445000)(9.248747,0.445556)
(9.249015,0.445556)(9.249015,0.446111)(9.251345,0.446111)(9.251345,0.446667)(9.260375,0.446667)
(9.260375,0.447222)(9.267545,0.447222)(9.267545,0.447778)(9.268009,0.447778)(9.268009,0.448333)
(9.269781,0.448333)(9.269781,0.448889)(9.272534,0.448889)(9.272534,0.449444)(9.281329,0.449444)
(9.281329,0.450000)(9.281444,0.450000)(9.281444,0.450556)(9.291481,0.450556)(9.291481,0.451111)
(9.297481,0.451111)(9.297481,0.451667)(9.308426,0.451667)(9.308426,0.452222)(9.311832,0.452222)
(9.311832,0.452778)(9.312042,0.452778)(9.312042,0.453333)(9.323251,0.453333)(9.323251,0.453889)
(9.338622,0.453889)(9.338622,0.454444)(9.352250,0.454444)(9.352250,0.455000)(9.373096,0.455000)
(9.373096,0.455556)(9.380071,0.455556)(9.380071,0.456111)(9.388551,0.456111)(9.388551,0.456667)
(9.399677,0.456667)(9.399677,0.457222)(9.401199,0.457222)(9.401199,0.457778)(9.410940,0.457778)
(9.410940,0.458333)(9.413775,0.458333)(9.413775,0.458889)(9.415642,0.458889)(9.415642,0.459444)
(9.434714,0.459444)(9.434714,0.460000)(9.440496,0.460000)(9.440496,0.460556)(9.448381,0.460556)
(9.448381,0.461111)(9.448624,0.461111)(9.448624,0.461667)(9.462820,0.461667)(9.462820,0.462222)
(9.476660,0.462222)(9.476660,0.462778)(9.486864,0.462778)(9.486864,0.463333)(9.498445,0.463333)
(9.498445,0.463889)(9.502041,0.463889)(9.502041,0.464444)(9.512448,0.464444)(9.512448,0.465000)
(9.519927,0.465000)(9.519927,0.465556)(9.520369,0.465556)(9.520369,0.466111)(9.529400,0.466111)
(9.529400,0.466667)(9.534639,0.466667)(9.534639,0.467222)(9.547616,0.467222)(9.547616,0.467778)
(9.550717,0.467778)(9.550717,0.468333)(9.561934,0.468333)(9.561934,0.468889)(9.570261,0.468889)
(9.570261,0.469444)(9.572503,0.469444)(9.572503,0.470000)(9.591210,0.470000)(9.591210,0.470556)
(9.600868,0.470556)(9.600868,0.471111)(9.612874,0.471111)(9.612874,0.471667)(9.620347,0.471667)
(9.620347,0.472222)(9.630227,0.472222)(9.630298,0.473333)(9.650968,0.473333)(9.650968,0.473889)
(9.653475,0.473889)(9.653475,0.474444)(9.654528,0.474444)(9.654528,0.475000)(9.673699,0.475000)
(9.673699,0.475556)(9.679632,0.475556)(9.679632,0.476111)(9.692743,0.476111)(9.692743,0.476667)
(9.694012,0.476667)(9.694012,0.477222)(9.704157,0.477222)(9.704157,0.477778)(9.710682,0.477778)
(9.710688,0.478889)(9.723672,0.478889)(9.723672,0.479444)(9.724116,0.479444)(9.724116,0.480000)
(9.724795,0.480000)(9.724795,0.480556)(9.727694,0.480556)(9.727694,0.481111)(9.734673,0.481111)
(9.734673,0.481667)(9.736125,0.481667)(9.736125,0.482222)(9.736643,0.482222)(9.736643,0.482778)
(9.738738,0.482778)(9.738738,0.483333)(9.752390,0.483333)(9.752390,0.483889)(9.761335,0.483889)
(9.761335,0.484444)(9.763692,0.484444)(9.763692,0.485000)(9.778209,0.485000)(9.778209,0.485556)
(9.790666,0.485556)(9.790666,0.486111)(9.791489,0.486111)(9.791489,0.486667)(9.792994,0.486667)
(9.792994,0.487222)(9.794258,0.487222)(9.794258,0.487778)(9.794905,0.487778)(9.794905,0.488333)
(9.814089,0.488333)(9.814089,0.488889)(9.822525,0.488889)(9.822525,0.489444)(9.825123,0.489444)
(9.825123,0.490000)(9.827697,0.490000)(9.827697,0.490556)(9.841063,0.490556)(9.841063,0.491111)
(9.847968,0.491111)(9.847968,0.491667)(9.855528,0.491667)(9.855528,0.492222)(9.857735,0.492222)
(9.857735,0.492778)(9.860090,0.492778)(9.860090,0.493333)(9.860397,0.493333)(9.860397,0.493889)
(9.863870,0.493889)(9.863870,0.494444)(9.870044,0.494444)(9.870044,0.495000)(9.871385,0.495000)
(9.871385,0.495556)(9.873140,0.495556)(9.873140,0.496111)(9.874373,0.496111)(9.874373,0.496667)
(9.875158,0.496667)(9.875158,0.497222)(9.879894,0.497222)(9.879894,0.497778)(9.882181,0.497778)
(9.882181,0.498333)(9.891499,0.498333)(9.891499,0.498889)(9.897062,0.498889)(9.897062,0.499444)
(9.913353,0.499444)(9.913353,0.500000)(9.926491,0.500000)(9.926491,0.500556)(9.931539,0.500556)
(9.931539,0.501111)(9.933216,0.501111)(9.933216,0.501667)(9.935274,0.501667)(9.935274,0.502222)
(9.939243,0.502222)(9.939335,0.503333)(9.944934,0.503333)(9.944934,0.503889)(9.946367,0.503889)
(9.946367,0.504444)(9.953284,0.504444)(9.953284,0.505000)(9.953419,0.505000)(9.953419,0.505556)
(9.957476,0.505556)(9.957476,0.506111)(9.961760,0.506111)(9.961760,0.506667)(9.962220,0.506667)
(9.962220,0.507222)(9.963512,0.507222)(9.963512,0.507778)(9.971849,0.507778)(9.971849,0.508333)
(9.974646,0.508333)(9.974646,0.508889)(9.975910,0.508889)(9.975910,0.509444)(9.978164,0.509444)
(9.978164,0.510000)(9.978785,0.510000)(9.978785,0.510556)(9.980443,0.510556)(9.980443,0.511111)
(9.987471,0.511111)(9.987471,0.511667)(10.001688,0.511667)(10.001688,0.512222)(10.003647,0.512222)
(10.003647,0.512778)(10.017802,0.512778)(10.017802,0.513333)(10.017967,0.513333)(10.017967,0.513889)
(10.020252,0.513889)(10.020252,0.514444)(10.021321,0.514444)(10.021321,0.515000)(10.021530,0.515000)
(10.021530,0.515556)(10.031709,0.515556)(10.031709,0.516111)(10.046788,0.516111)(10.046788,0.516667)
(10.047748,0.516667)(10.047748,0.517222)(10.056226,0.517222)(10.056226,0.517778)(10.064210,0.517778)
(10.064210,0.518333)(10.065956,0.518333)(10.065956,0.518889)(10.068806,0.518889)(10.068806,0.519444)
(10.076579,0.519444)(10.076579,0.520000)(10.079775,0.520000)(10.079775,0.520556)(10.082247,0.520556)
(10.082247,0.521111)(10.090107,0.521111)(10.090107,0.521667)(10.091537,0.521667)(10.091537,0.522222)
(10.096228,0.522222)(10.096228,0.522778)(10.107035,0.522778)(10.107035,0.523333)(10.111854,0.523333)
(10.111854,0.523889)(10.116280,0.523889)(10.116280,0.524444)(10.117263,0.524444)(10.117272,0.525556)
(10.128931,0.525556)(10.128931,0.526111)(10.131471,0.526111)(10.131471,0.526667)(10.134171,0.526667)
(10.134171,0.527222)(10.135560,0.527222)(10.135560,0.527778)(10.144891,0.527778)(10.144891,0.528333)
(10.154981,0.528333)(10.154981,0.528889)(10.155990,0.528889)(10.155990,0.529444)(10.156269,0.529444)
(10.156269,0.530000)(10.157966,0.530000)(10.157966,0.530556)(10.166501,0.530556)(10.166501,0.531111)
(10.174495,0.531111)(10.174495,0.531667)(10.184348,0.531667)(10.184348,0.532222)(10.198964,0.532222)
(10.198964,0.532778)(10.209299,0.532778)(10.209299,0.533333)(10.228025,0.533333)(10.228025,0.533889)
(10.231435,0.533889)(10.231435,0.534444)(10.232263,0.534444)(10.232263,0.535000)(10.235698,0.535000)
(10.235698,0.535556)(10.241540,0.535556)(10.241540,0.536111)(10.258110,0.536111)(10.258110,0.536667)
(10.259809,0.536667)(10.259809,0.537222)(10.260713,0.537222)(10.260713,0.537778)(10.273161,0.537778)
(10.273161,0.538333)(10.276172,0.538333)(10.276217,0.539444)(10.278222,0.539444)(10.278222,0.540000)
(10.279940,0.540000)(10.279940,0.540556)(10.303155,0.540556)(10.303155,0.541111)(10.305007,0.541111)
(10.305007,0.541667)(10.312101,0.541667)(10.312101,0.542222)(10.312632,0.542222)(10.312632,0.542778)
(10.314605,0.542778)(10.314605,0.543333)(10.315227,0.543333)(10.315227,0.543889)(10.325232,0.543889)
(10.325232,0.544444)(10.327034,0.544444)(10.327034,0.545000)(10.327315,0.545000)(10.327315,0.545556)
(10.328721,0.545556)(10.328721,0.546111)(10.333948,0.546111)(10.333948,0.546667)(10.337078,0.546667)
(10.337078,0.547222)(10.341604,0.547222)(10.341604,0.547778)(10.355057,0.547778)(10.355057,0.548333)
(10.357590,0.548333)(10.357590,0.548889)(10.364334,0.548889)(10.364334,0.549444)(10.367315,0.549444)
(10.367315,0.550000)(10.373224,0.550000)(10.373224,0.550556)(10.375120,0.550556)(10.375120,0.551111)
(10.385626,0.551111)(10.385626,0.551667)(10.386574,0.551667)(10.386574,0.552222)(10.387176,0.552222)
(10.387176,0.552778)(10.387324,0.552778)(10.387324,0.553333)(10.392121,0.553333)(10.392121,0.553889)
(10.395553,0.553889)(10.395553,0.554444)(10.395882,0.554444)(10.395882,0.555000)(10.401247,0.555000)
(10.401247,0.555556)(10.404470,0.555556)(10.404470,0.556111)(10.406586,0.556111)(10.406586,0.556667)
(10.418480,0.556667)(10.418480,0.557222)(10.418910,0.557222)(10.418910,0.557778)(10.419381,0.557778)
(10.419381,0.558333)(10.420816,0.558333)(10.420816,0.558889)(10.423613,0.558889)(10.423613,0.559444)
(10.424534,0.559444)(10.424534,0.560000)(10.433166,0.560000)(10.433166,0.560556)(10.439910,0.560556)
(10.439910,0.561111)(10.442434,0.561111)(10.442434,0.561667)(10.450525,0.561667)(10.450525,0.562222)
(10.451684,0.562222)(10.451684,0.562778)(10.458088,0.562778)(10.458088,0.563333)(10.458408,0.563333)
(10.458408,0.563889)(10.460635,0.563889)(10.460635,0.564444)(10.462702,0.564444)(10.462702,0.565000)
(10.465921,0.565000)(10.465921,0.565556)(10.474718,0.565556)(10.474718,0.566111)(10.506047,0.566111)
(10.506047,0.566667)(10.512510,0.566667)(10.512510,0.567222)(10.516796,0.567222)(10.516796,0.567778)
(10.517813,0.567778)(10.517813,0.568333)(10.518305,0.568333)(10.518305,0.568889)(10.519647,0.568889)
(10.519647,0.569444)(10.521502,0.569444)(10.521502,0.570000)(10.523165,0.570000)(10.523165,0.570556)
(10.524594,0.570556)(10.524594,0.571111)(10.527478,0.571111)(10.527478,0.571667)(10.532020,0.571667)
(10.532020,0.572222)(10.534555,0.572222)(10.534555,0.572778)(10.534999,0.572778)(10.534999,0.573333)
(10.537797,0.573333)(10.537797,0.573889)(10.537923,0.573889)(10.537923,0.574444)(10.545825,0.574444)
(10.545825,0.575000)(10.546568,0.575000)(10.546568,0.575556)(10.547051,0.575556)(10.547051,0.576111)
(10.558032,0.576111)(10.558032,0.576667)(10.563962,0.576667)(10.563962,0.577222)(10.574958,0.577222)
(10.574958,0.577778)(10.575060,0.577778)(10.575060,0.578333)(10.577395,0.578333)(10.577395,0.578889)
(10.578319,0.578889)(10.578319,0.579444)(10.594803,0.579444)(10.594803,0.580000)(10.601149,0.580000)
(10.601149,0.580556)(10.607507,0.580556)(10.607507,0.581111)(10.615589,0.581111)(10.615589,0.581667)
(10.618331,0.581667)(10.618331,0.582222)(10.622330,0.582222)(10.622330,0.582778)(10.625267,0.582778)
(10.625267,0.583333)(10.628391,0.583333)(10.628391,0.583889)(10.629491,0.583889)(10.629491,0.584444)
(10.630865,0.584444)(10.630865,0.585000)(10.633532,0.585000)(10.633532,0.585556)(10.637428,0.585556)
(10.637428,0.586111)(10.647153,0.586111)(10.647153,0.586667)(10.656066,0.586667)(10.656066,0.587222)
(10.659564,0.587222)(10.659564,0.587778)(10.661011,0.587778)(10.661011,0.588333)(10.663728,0.588333)
(10.663728,0.588889)(10.670591,0.588889)(10.670591,0.589444)(10.676815,0.589444)(10.676815,0.590000)
(10.678618,0.590000)(10.678618,0.590556)(10.683284,0.590556)(10.683284,0.591111)(10.685090,0.591111)
(10.685090,0.591667)(10.692287,0.591667)(10.692287,0.592222)(10.693417,0.592222)(10.693417,0.592778)
(10.697174,0.592778)(10.697174,0.593333)(10.704717,0.593333)(10.704717,0.593889)(10.705156,0.593889)
(10.705156,0.594444)(10.713191,0.594444)(10.713191,0.595000)(10.723839,0.595000)(10.723839,0.595556)
(10.725996,0.595556)(10.725996,0.596111)(10.727627,0.596111)(10.727627,0.596667)(10.728688,0.596667)
(10.728688,0.597222)(10.730000,0.597222)(10.730000,0.597778)(10.730704,0.597778)(10.730704,0.598333)
(10.735407,0.598333)(10.735407,0.598889)(10.739089,0.598889)(10.739089,0.599444)(10.741691,0.599444)
(10.741691,0.600000)(10.743586,0.600000)(10.743586,0.600556)(10.747205,0.600556)(10.747205,0.601111)
(10.748905,0.601111)(10.748905,0.601667)(10.750005,0.601667)(10.750005,0.602222)(10.775210,0.602222)
(10.775210,0.602778)(10.781925,0.602778)(10.781925,0.603333)(10.783549,0.603333)(10.783549,0.603889)
(10.784163,0.603889)(10.784163,0.604444)(10.784304,0.604444)(10.784304,0.605000)(10.786863,0.605000)
(10.786863,0.605556)(10.787460,0.605556)(10.787460,0.606111)(10.795757,0.606111)(10.795757,0.606667)
(10.799801,0.606667)(10.799801,0.607222)(10.804720,0.607222)(10.804720,0.607778)(10.813726,0.607778)
(10.813726,0.608333)(10.814111,0.608333)(10.814111,0.608889)(10.819453,0.608889)(10.819453,0.609444)
(10.822898,0.609444)(10.822898,0.610000)(10.823677,0.610000)(10.823677,0.610556)(10.828261,0.610556)
(10.828261,0.611111)(10.834301,0.611111)(10.834301,0.611667)(10.834731,0.611667)(10.834731,0.612222)
(10.835426,0.612222)(10.835426,0.612778)(10.835663,0.612778)(10.835663,0.613333)(10.839044,0.613333)
(10.839044,0.613889)(10.849893,0.613889)(10.849893,0.614444)(10.857094,0.614444)(10.857094,0.615000)
(10.857940,0.615000)(10.857940,0.615556)(10.865661,0.615556)(10.865661,0.616111)(10.872810,0.616111)
(10.872810,0.616667)(10.876640,0.616667)(10.876640,0.617222)(10.879332,0.617222)(10.879332,0.617778)
(10.879812,0.617778)(10.879812,0.618333)(10.886801,0.618333)(10.886801,0.618889)(10.891871,0.618889)
(10.891871,0.619444)(10.897062,0.619444)(10.897062,0.620000)(10.900631,0.620000)(10.900631,0.620556)
(10.903623,0.620556)(10.903623,0.621111)(10.905022,0.621111)(10.905022,0.621667)(10.908287,0.621667)
(10.908287,0.622222)(10.915210,0.622222)(10.915210,0.622778)(10.920811,0.622778)(10.920811,0.623333)
(10.924172,0.623333)(10.924172,0.623889)(10.924455,0.623889)(10.924455,0.624444)(10.925741,0.624444)
(10.925741,0.625000)(10.941169,0.625000)(10.941169,0.625556)(10.942890,0.625556)(10.942890,0.626111)
(10.943209,0.626111)(10.943209,0.626667)(10.944711,0.626667)(10.944711,0.627222)(10.946730,0.627222)
(10.946730,0.627778)(10.948040,0.627778)(10.948040,0.628333)(10.953975,0.628333)(10.953975,0.628889)
(10.959225,0.628889)(10.959225,0.629444)(10.960650,0.629444)(10.960720,0.630556)(10.964646,0.630556)
(10.964646,0.631111)(10.965735,0.631111)(10.965735,0.631667)(10.970488,0.631667)(10.970488,0.632222)
(10.989760,0.632222)(10.989760,0.632778)(11.007123,0.632778)(11.007123,0.633333)(11.012758,0.633333)
(11.012758,0.633889)(11.014484,0.633889)(11.014484,0.634444)(11.029715,0.634444)(11.029715,0.635000)
(11.032065,0.635000)(11.032065,0.635556)(11.033166,0.635556)(11.033166,0.636111)(11.033327,0.636111)
(11.033327,0.636667)(11.034047,0.636667)(11.034047,0.637222)(11.034752,0.637222)(11.034752,0.637778)
(11.036886,0.637778)(11.036886,0.638333)(11.038944,0.638333)(11.038944,0.638889)(11.042134,0.638889)
(11.042134,0.639444)(11.043733,0.639444)(11.043733,0.640000)(11.046531,0.640000)(11.046531,0.640556)
(11.057366,0.640556)(11.057366,0.641111)(11.063375,0.641111)(11.063375,0.641667)(11.066787,0.641667)
(11.066787,0.642222)(11.073550,0.642222)(11.073550,0.642778)(11.078846,0.642778)(11.078846,0.643333)
(11.082302,0.643333)(11.082302,0.643889)(11.086491,0.643889)(11.086491,0.644444)(11.092397,0.644444)
(11.092397,0.645000)(11.104451,0.645000)(11.104451,0.645556)(11.108277,0.645556)(11.108277,0.646111)
(11.113504,0.646111)(11.113504,0.646667)(11.119018,0.646667)(11.119018,0.647222)(11.119206,0.647222)
(11.119206,0.647778)(11.129668,0.647778)(11.129668,0.648333)(11.132320,0.648333)(11.132320,0.648889)
(11.133439,0.648889)(11.133439,0.649444)(11.141183,0.649444)(11.141183,0.650000)(11.143416,0.650000)
(11.143416,0.650556)(11.146585,0.650556)(11.146585,0.651111)(11.147243,0.651111)(11.147243,0.651667)
(11.150779,0.651667)(11.150779,0.652222)(11.151815,0.652222)(11.151815,0.652778)(11.155424,0.652778)
(11.155424,0.653333)(11.164824,0.653333)(11.164824,0.653889)(11.166907,0.653889)(11.166907,0.654444)
(11.168537,0.654444)(11.168537,0.655000)(11.177728,0.655000)(11.177728,0.655556)(11.182365,0.655556)
(11.182365,0.656111)(11.188858,0.656111)(11.188858,0.656667)(11.190200,0.656667)(11.190200,0.657222)
(11.204272,0.657222)(11.204272,0.657778)(11.206105,0.657778)(11.206105,0.658333)(11.212799,0.658333)
(11.212799,0.658889)(11.219512,0.658889)(11.219512,0.659444)(11.230282,0.659444)(11.230282,0.660000)
(11.230966,0.660000)(11.230966,0.660556)(11.231933,0.660556)(11.231933,0.661111)(11.236467,0.661111)
(11.236467,0.661667)(11.248194,0.661667)(11.248194,0.662222)(11.252668,0.662222)(11.252668,0.662778)
(11.252830,0.662778)(11.252830,0.663333)(11.254458,0.663333)(11.254458,0.663889)(11.260039,0.663889)
(11.260039,0.664444)(11.263799,0.664444)(11.263799,0.665000)(11.267153,0.665000)(11.267153,0.665556)
(11.267697,0.665556)(11.267697,0.666111)(11.268252,0.666111)(11.268252,0.666667)(11.277935,0.666667)
(11.277935,0.667222)(11.279044,0.667222)(11.279044,0.667778)(11.293548,0.667778)(11.293548,0.668333)
(11.302048,0.668333)(11.302048,0.668889)(11.305412,0.668889)(11.305412,0.669444)(11.306732,0.669444)
(11.306756,0.670556)(11.309912,0.670556)(11.309912,0.671111)(11.318045,0.671111)(11.318045,0.671667)
(11.321293,0.671667)(11.321293,0.672222)(11.323135,0.672222)(11.323135,0.672778)(11.324017,0.672778)
(11.324017,0.673333)(11.324850,0.673333)(11.324850,0.673889)(11.325849,0.673889)(11.325849,0.674444)
(11.329972,0.674444)(11.329972,0.675000)(11.330136,0.675000)(11.330136,0.675556)(11.334929,0.675556)
(11.334929,0.676111)(11.335412,0.676111)(11.335412,0.676667)(11.341422,0.676667)(11.341422,0.677222)
(11.344749,0.677222)(11.344749,0.677778)(11.346671,0.677778)(11.346671,0.678333)(11.352095,0.678333)
(11.352095,0.678889)(11.353331,0.678889)(11.353331,0.679444)(11.357912,0.679444)(11.357912,0.680000)
(11.358955,0.680000)(11.358955,0.680556)(11.359401,0.680556)(11.359401,0.681111)(11.360126,0.681111)
(11.360126,0.681667)(11.367704,0.681667)(11.367704,0.682222)(11.369471,0.682222)(11.369471,0.682778)
(11.379010,0.682778)(11.379010,0.683333)(11.392944,0.683333)(11.392944,0.683889)(11.396418,0.683889)
(11.396418,0.684444)(11.397188,0.684444)(11.397188,0.685000)(11.408875,0.685000)(11.408875,0.685556)
(11.427018,0.685556)(11.427018,0.686111)(11.433540,0.686111)(11.433540,0.686667)(11.474351,0.686667)
(11.474351,0.687222)(11.479077,0.687222)(11.479077,0.687778)(11.479460,0.687778)(11.479460,0.688333)
(11.479883,0.688333)(11.479883,0.688889)(11.495157,0.688889)(11.495157,0.689444)(11.499306,0.689444)
(11.499306,0.690000)(11.505115,0.690000)(11.505115,0.690556)(11.506004,0.690556)(11.506004,0.691111)
(11.518625,0.691111)(11.518625,0.691667)(11.527045,0.691667)(11.527045,0.692222)(11.528208,0.692222)
(11.528208,0.692778)(11.528475,0.692778)(11.528475,0.693333)(11.534146,0.693333)(11.534146,0.693889)
(11.538244,0.693889)(11.538244,0.694444)(11.542850,0.694444)(11.542850,0.695000)(11.546215,0.695000)
(11.546215,0.695556)(11.549237,0.695556)(11.549237,0.696111)(11.550112,0.696111)(11.550112,0.696667)
(11.555832,0.696667)(11.555832,0.697222)(11.560415,0.697222)(11.560415,0.697778)(11.563596,0.697778)
(11.563596,0.698333)(11.564201,0.698333)(11.564201,0.698889)(11.567639,0.698889)(11.567639,0.699444)
(11.568216,0.699444)(11.568216,0.700000)(11.571685,0.700000)(11.571685,0.700556)(11.577707,0.700556)
(11.577707,0.701111)(11.577864,0.701111)(11.577864,0.701667)(11.580408,0.701667)(11.580408,0.702222)
(11.594232,0.702222)(11.594232,0.702778)(11.600311,0.702778)(11.600311,0.703333)(11.602497,0.703333)
(11.602497,0.703889)(11.605414,0.703889)(11.605414,0.704444)(11.606958,0.704444)(11.606958,0.705000)
(11.607581,0.705000)(11.607581,0.705556)(11.611491,0.705556)(11.611491,0.706111)(11.624038,0.706111)
(11.624038,0.706667)(11.628926,0.706667)(11.628926,0.707222)(11.631217,0.707222)(11.631217,0.707778)
(11.631460,0.707778)(11.631460,0.708333)(11.638375,0.708333)(11.638375,0.708889)(11.645952,0.708889)
(11.645952,0.709444)(11.650464,0.709444)(11.650464,0.710000)(11.651444,0.710000)(11.651444,0.710556)
(11.657545,0.710556)(11.657545,0.711111)(11.658730,0.711111)(11.658730,0.711667)(11.664221,0.711667)
(11.664221,0.712222)(11.665137,0.712222)(11.665137,0.712778)(11.665403,0.712778)(11.665403,0.713333)
(11.666964,0.713333)(11.666964,0.713889)(11.670142,0.713889)(11.670142,0.714444)(11.674077,0.714444)
(11.674077,0.715000)(11.676125,0.715000)(11.676125,0.715556)(11.678425,0.715556)(11.678425,0.716111)
(11.678555,0.716111)(11.678555,0.716667)(11.683974,0.716667)(11.683974,0.717222)(11.694247,0.717222)
(11.694247,0.717778)(11.701807,0.717778)(11.701807,0.718333)(11.703977,0.718333)(11.703977,0.718889)
(11.750545,0.718889)(11.750545,0.719444)(11.767581,0.719444)(11.767581,0.720000)(11.777459,0.720000)
(11.777459,0.720556)(11.778543,0.720556)(11.778543,0.721111)(11.779237,0.721111)(11.779237,0.721667)
(11.790975,0.721667)(11.790975,0.722222)(11.800288,0.722222)(11.800288,0.722778)(11.814666,0.722778)
(11.814666,0.723333)(11.817900,0.723333)(11.817900,0.723889)(11.825903,0.723889)(11.825903,0.724444)
(11.827181,0.724444)(11.827181,0.725000)(11.832163,0.725000)(11.832163,0.725556)(11.834346,0.725556)
(11.834346,0.726111)(11.843089,0.726111)(11.843089,0.726667)(11.849145,0.726667)(11.849145,0.727222)
(11.853449,0.727222)(11.853449,0.727778)(11.855850,0.727778)(11.855850,0.728333)(11.862559,0.728333)
(11.862559,0.728889)(11.863342,0.728889)(11.863342,0.729444)(11.865559,0.729444)(11.865559,0.730000)
(11.869027,0.730000)(11.869027,0.730556)(11.873016,0.730556)(11.873016,0.731111)(11.880562,0.731111)
(11.880563,0.732222)(11.883657,0.732222)(11.883657,0.732778)(11.884438,0.732778)(11.884438,0.733333)
(11.885153,0.733333)(11.885153,0.733889)(11.885937,0.733889)(11.885937,0.734444)(11.892683,0.734444)
(11.892683,0.735000)(11.895378,0.735000)(11.895378,0.735556)(11.897224,0.735556)(11.897264,0.736667)
(11.906669,0.736667)(11.906669,0.737222)(11.908147,0.737222)(11.908147,0.737778)(11.910786,0.737778)
(11.910786,0.738333)(11.913238,0.738333)(11.913238,0.738889)(11.916278,0.738889)(11.916278,0.739444)
(11.916776,0.739444)(11.916776,0.740000)(11.922343,0.740000)(11.922343,0.740556)(11.923427,0.740556)
(11.923427,0.741111)(11.925668,0.741111)(11.925668,0.741667)(11.939058,0.741667)(11.939058,0.742222)
(11.939623,0.742222)(11.939623,0.742778)(11.940984,0.742778)(11.940984,0.743333)(11.945214,0.743333)
(11.945214,0.743889)(11.947057,0.743889)(11.947057,0.744444)(11.949090,0.744444)(11.949090,0.745000)
(11.951878,0.745000)(11.951878,0.745556)(11.952789,0.745556)(11.952789,0.746111)(11.975921,0.746111)
(11.975921,0.746667)(11.978895,0.746667)(11.978895,0.747222)(12.000696,0.747222)(12.000696,0.747778)
(12.003277,0.747778)(12.003277,0.748333)(12.016199,0.748333)(12.016199,0.748889)(12.017031,0.748889)
(12.017031,0.749444)(12.020371,0.749444)(12.020371,0.750000)(12.023321,0.750000)(12.023321,0.750556)
(12.027005,0.750556)(12.027005,0.751111)(12.028218,0.751111)(12.028218,0.751667)(12.028866,0.751667)
(12.028866,0.752222)(12.030772,0.752222)(12.030844,0.753333)(12.031112,0.753333)(12.031112,0.753889)
(12.037410,0.753889)(12.037410,0.754444)(12.038614,0.754444)(12.038614,0.755000)(12.041536,0.755000)
(12.041536,0.755556)(12.044955,0.755556)(12.044955,0.756111)(12.047030,0.756111)(12.047030,0.756667)
(12.049110,0.756667)(12.049110,0.757222)(12.053263,0.757222)(12.053263,0.757778)(12.056216,0.757778)
(12.056216,0.758333)(12.060363,0.758333)(12.060363,0.758889)(12.065397,0.758889)(12.065397,0.759444)
(12.068449,0.759444)(12.068449,0.760000)(12.094283,0.760000)(12.094283,0.760556)(12.102000,0.760556)
(12.102000,0.761111)(12.110200,0.761111)(12.110200,0.761667)(12.110937,0.761667)(12.110937,0.762222)
(12.114903,0.762222)(12.114903,0.762778)(12.119497,0.762778)(12.119497,0.763333)(12.123005,0.763333)
(12.123005,0.763889)(12.137416,0.763889)(12.137416,0.764444)(12.147818,0.764444)(12.147818,0.765000)
(12.148690,0.765000)(12.148690,0.765556)(12.150299,0.765556)(12.150299,0.766111)(12.157902,0.766111)
(12.157902,0.766667)(12.173163,0.766667)(12.173163,0.767222)(12.173647,0.767222)(12.173647,0.767778)
(12.175730,0.767778)(12.175730,0.768333)(12.178412,0.768333)(12.178412,0.768889)(12.182270,0.768889)
(12.182270,0.769444)(12.183455,0.769444)(12.183455,0.770000)(12.192281,0.770000)(12.192281,0.770556)
(12.192530,0.770556)(12.192530,0.771111)(12.194891,0.771111)(12.194891,0.771667)(12.195893,0.771667)
(12.195893,0.772222)(12.201962,0.772222)(12.201962,0.772778)(12.207586,0.772778)(12.207586,0.773333)
(12.214197,0.773333)(12.214197,0.773889)(12.214552,0.773889)(12.214552,0.774444)(12.216428,0.774444)
(12.216428,0.775000)(12.224383,0.775000)(12.224411,0.776111)(12.225379,0.776111)(12.225379,0.776667)
(12.226895,0.776667)(12.226895,0.777222)(12.227430,0.777222)(12.227430,0.777778)(12.228783,0.777778)
(12.228783,0.778333)(12.229573,0.778333)(12.229573,0.778889)(12.231745,0.778889)(12.231745,0.779444)
(12.234753,0.779444)(12.234753,0.780000)(12.234928,0.780000)(12.234928,0.780556)(12.235981,0.780556)
(12.235981,0.781111)(12.236381,0.781111)(12.236381,0.781667)(12.238054,0.781667)(12.238054,0.782222)
(12.244844,0.782222)(12.244844,0.782778)(12.245299,0.782778)(12.245299,0.783333)(12.245933,0.783333)
(12.245933,0.783889)(12.264141,0.783889)(12.264141,0.784444)(12.265039,0.784444)(12.265039,0.785000)
(12.271708,0.785000)(12.271708,0.785556)(12.293903,0.785556)(12.293903,0.786111)(12.294523,0.786111)
(12.294523,0.786667)(12.299775,0.786667)(12.299775,0.787222)(12.302919,0.787222)(12.302919,0.787778)
(12.329444,0.787778)(12.329444,0.788333)(12.359731,0.788333)(12.359731,0.788889)(12.366743,0.788889)
(12.366743,0.789444)(12.366871,0.789444)(12.366871,0.790000)(12.379499,0.790000)(12.379499,0.790556)
(12.387848,0.790556)(12.387848,0.791111)(12.393494,0.791111)(12.393494,0.791667)(12.428486,0.791667)
(12.428486,0.792222)(12.437248,0.792222)(12.437248,0.792778)(12.446006,0.792778)(12.446006,0.793333)
(12.460336,0.793333)(12.460336,0.793889)(12.464543,0.793889)(12.464543,0.794444)(12.468086,0.794444)
(12.468086,0.795000)(12.472871,0.795000)(12.472871,0.795556)(12.473836,0.795556)(12.473836,0.796111)
(12.478216,0.796111)(12.478216,0.796667)(12.486997,0.796667)(12.486997,0.797222)(12.490964,0.797222)
(12.490964,0.797778)(12.494895,0.797778)(12.494895,0.798333)(12.498607,0.798333)(12.498607,0.798889)
(12.505446,0.798889)(12.505446,0.799444)(12.507205,0.799444)(12.507205,0.800000)(12.509982,0.800000)
(12.509982,0.800556)(12.521503,0.800556)(12.521503,0.801111)(12.522851,0.801111)(12.522851,0.801667)
(12.523381,0.801667)(12.523381,0.802222)(12.524192,0.802222)(12.524192,0.802778)(12.526993,0.802778)
(12.526993,0.803333)(12.531602,0.803333)(12.531602,0.803889)(12.549963,0.803889)(12.549963,0.804444)
(12.562060,0.804444)(12.562060,0.805000)(12.566566,0.805000)(12.566566,0.805556)(12.578911,0.805556)
(12.578911,0.806111)(12.580666,0.806111)(12.580666,0.806667)(12.587846,0.806667)(12.587846,0.807222)
(12.599066,0.807222)(12.599066,0.807778)(12.603723,0.807778)(12.603723,0.808333)(12.612993,0.808333)
(12.612993,0.808889)(12.613647,0.808889)(12.613647,0.809444)(12.618223,0.809444)(12.618223,0.810000)
(12.621448,0.810000)(12.621448,0.810556)(12.626732,0.810556)(12.626732,0.811111)(12.630930,0.811111)
(12.630930,0.811667)(12.632874,0.811667)(12.632874,0.812222)(12.636042,0.812222)(12.636042,0.812778)
(12.638809,0.812778)(12.638809,0.813333)(12.646346,0.813333)(12.646346,0.813889)(12.648683,0.813889)
(12.648683,0.814444)(12.651026,0.814444)(12.651026,0.815000)(12.655099,0.815000)(12.655099,0.815556)
(12.670700,0.815556)(12.670700,0.816111)(12.673675,0.816111)(12.673675,0.816667)(12.674167,0.816667)
(12.674167,0.817222)(12.675810,0.817222)(12.675810,0.817778)(12.677851,0.817778)(12.677851,0.818333)
(12.684679,0.818333)(12.684679,0.818889)(12.686316,0.818889)(12.686316,0.819444)(12.686431,0.819444)
(12.686431,0.820000)(12.687117,0.820000)(12.687117,0.820556)(12.693104,0.820556)(12.693104,0.821111)
(12.696779,0.821111)(12.696779,0.821667)(12.703306,0.821667)(12.703306,0.822222)(12.704522,0.822222)
(12.704522,0.822778)(12.711444,0.822778)(12.711444,0.823333)(12.711978,0.823333)(12.712041,0.824444)
(12.724575,0.824444)(12.724575,0.825000)(12.731607,0.825000)(12.731607,0.825556)(12.735377,0.825556)
(12.735377,0.826111)(12.736401,0.826111)(12.736401,0.826667)(12.741662,0.826667)(12.741662,0.827222)
(12.755749,0.827222)(12.755749,0.827778)(12.759802,0.827778)(12.759802,0.828333)(12.764317,0.828333)
(12.764317,0.828889)(12.771862,0.828889)(12.771905,0.830000)(12.776957,0.830000)(12.776957,0.830556)
(12.777122,0.830556)(12.777122,0.831111)(12.780043,0.831111)(12.780043,0.831667)(12.782284,0.831667)
(12.782284,0.832222)(12.783822,0.832222)(12.783822,0.832778)(12.791093,0.832778)(12.791093,0.833333)
(12.792308,0.833333)(12.792308,0.833889)(12.797484,0.833889)(12.797484,0.834444)(12.797903,0.834444)
(12.797903,0.835000)(12.802864,0.835000)(12.802864,0.835556)(12.805759,0.835556)(12.805759,0.836111)
(12.809664,0.836111)(12.809664,0.836667)(12.812223,0.836667)(12.812223,0.837222)(12.822249,0.837222)
(12.822249,0.837778)(12.824984,0.837778)(12.824984,0.838333)(12.827464,0.838333)(12.827464,0.838889)
(12.832610,0.838889)(12.832610,0.839444)(12.834979,0.839444)(12.834979,0.840000)(12.837698,0.840000)
(12.837698,0.840556)(12.853407,0.840556)(12.853407,0.841111)(12.858970,0.841111)(12.858970,0.841667)
(12.861092,0.841667)(12.861092,0.842222)(12.879121,0.842222)(12.879121,0.842778)(12.880640,0.842778)
(12.880640,0.843333)(12.886777,0.843333)(12.886777,0.843889)(12.895182,0.843889)(12.895182,0.844444)
(12.895420,0.844444)(12.895420,0.845000)(12.903168,0.845000)(12.903168,0.845556)(12.903566,0.845556)
(12.903566,0.846111)(12.904495,0.846111)(12.904495,0.846667)(12.907173,0.846667)(12.907173,0.847222)
(12.913742,0.847222)(12.913742,0.847778)(12.927109,0.847778)(12.927109,0.848333)(12.947464,0.848333)
(12.947464,0.848889)(12.965402,0.848889)(12.965420,0.850000)(12.970583,0.850000)(12.970583,0.850556)
(12.974494,0.850556)(12.974494,0.851111)(12.975063,0.851111)(12.975063,0.851667)(12.976323,0.851667)
(12.976323,0.852222)(12.978471,0.852222)(12.978471,0.852778)(12.979729,0.852778)(12.979729,0.853333)
(12.980400,0.853333)(12.980400,0.853889)(12.981695,0.853889)(12.981695,0.854444)(12.986090,0.854444)
(12.986090,0.855000)(12.991756,0.855000)(12.991756,0.855556)(12.992197,0.855556)(12.992197,0.856111)
(12.997772,0.856111)(12.997772,0.856667)(12.998255,0.856667)(12.998255,0.857222)(13.003220,0.857222)
(13.003220,0.857778)(13.006846,0.857778)(13.006846,0.858333)(13.007032,0.858333)(13.007032,0.858889)
(13.008793,0.858889)(13.008793,0.859444)(13.011234,0.859444)(13.011234,0.860000)(13.012527,0.860000)
(13.012527,0.860556)(13.023479,0.860556)(13.023479,0.861111)(13.026898,0.861111)(13.026898,0.861667)
(13.027442,0.861667)(13.027442,0.862222)(13.031379,0.862222)(13.031379,0.862778)(13.052745,0.862778)
(13.052745,0.863333)(13.056341,0.863333)(13.056341,0.863889)(13.058665,0.863889)(13.058665,0.864444)
(13.068214,0.864444)(13.068214,0.865000)(13.069102,0.865000)(13.069102,0.865556)(13.069671,0.865556)
(13.069671,0.866111)(13.071316,0.866111)(13.071316,0.866667)(13.075096,0.866667)(13.075096,0.867222)
(13.076980,0.867222)(13.076980,0.867778)(13.078315,0.867778)(13.078315,0.868333)(13.079188,0.868333)
(13.079188,0.868889)(13.083147,0.868889)(13.083147,0.869444)(13.085489,0.869444)(13.085489,0.870000)
(13.085643,0.870000)(13.085643,0.870556)(13.115942,0.870556)(13.115942,0.871111)(13.123145,0.871111)
(13.123145,0.871667)(13.125084,0.871667)(13.125084,0.872222)(13.134053,0.872222)(13.134053,0.872778)
(13.136637,0.872778)(13.136637,0.873333)(13.137121,0.873333)(13.137121,0.873889)(13.146511,0.873889)
(13.146511,0.874444)(13.148455,0.874444)(13.148455,0.875000)(13.149053,0.875000)(13.149053,0.875556)
(13.158152,0.875556)(13.158152,0.876111)(13.165241,0.876111)(13.165241,0.876667)(13.166923,0.876667)
(13.166923,0.877222)(13.182643,0.877222)(13.182643,0.877778)(13.190350,0.877778)(13.190350,0.878333)
(13.194697,0.878333)(13.194697,0.878889)(13.203837,0.878889)(13.203837,0.879444)(13.206227,0.879444)
(13.206227,0.880000)(13.208029,0.880000)(13.208029,0.880556)(13.209708,0.880556)(13.209708,0.881111)
(13.234516,0.881111)(13.234516,0.881667)(13.244290,0.881667)(13.244290,0.882222)(13.260787,0.882222)
(13.260787,0.882778)(13.261103,0.882778)(13.261103,0.883333)(13.268552,0.883333)(13.268552,0.883889)
(13.289295,0.883889)(13.289295,0.884444)(13.298751,0.884444)(13.298751,0.885000)(13.318426,0.885000)
(13.318426,0.885556)(13.332788,0.885556)(13.332788,0.886111)(13.335241,0.886111)(13.335241,0.886667)
(13.338846,0.886667)(13.338846,0.887222)(13.351330,0.887222)(13.351330,0.887778)(13.352022,0.887778)
(13.352022,0.888333)(13.354725,0.888333)(13.354725,0.888889)(13.358646,0.888889)(13.358646,0.889444)
(13.362494,0.889444)(13.362494,0.890000)(13.368062,0.890000)(13.368062,0.890556)(13.396516,0.890556)
(13.396516,0.891111)(13.399345,0.891111)(13.399345,0.891667)(13.415515,0.891667)(13.415561,0.892778)
(13.417876,0.892778)(13.417876,0.893333)(13.425900,0.893333)(13.425900,0.893889)(13.449776,0.893889)
(13.449776,0.894444)(13.455791,0.894444)(13.455791,0.895000)(13.458640,0.895000)(13.458640,0.895556)
(13.460406,0.895556)(13.460406,0.896111)(13.461391,0.896111)(13.461391,0.896667)(13.463541,0.896667)
(13.463541,0.897222)(13.463847,0.897222)(13.463847,0.897778)(13.464692,0.897778)(13.464692,0.898333)
(13.466214,0.898333)(13.466214,0.898889)(13.484922,0.898889)(13.484922,0.899444)(13.487858,0.899444)
(13.487858,0.900000)(13.494744,0.900000)(13.494744,0.900556)(13.498299,0.900556)(13.498299,0.901111)
(13.498970,0.901111)(13.498970,0.901667)(13.508768,0.901667)(13.508768,0.902222)(13.510571,0.902222)
(13.510571,0.902778)(13.519280,0.902778)(13.519280,0.903333)(13.534164,0.903333)(13.534164,0.903889)
(13.548098,0.903889)(13.548098,0.904444)(13.548407,0.904444)(13.548407,0.905000)(13.552980,0.905000)
(13.552980,0.905556)(13.561019,0.905556)(13.561019,0.906111)(13.571268,0.906111)(13.571268,0.906667)
(13.579407,0.906667)(13.579407,0.907222)(13.586290,0.907222)(13.586290,0.907778)(13.597832,0.907778)
(13.597832,0.908333)(13.619875,0.908333)(13.619875,0.908889)(13.632048,0.908889)(13.632048,0.909444)
(13.655414,0.909444)(13.655414,0.910000)(13.655850,0.910000)(13.655850,0.910556)(13.671429,0.910556)
(13.671429,0.911111)(13.680069,0.911111)(13.680069,0.911667)(13.695053,0.911667)(13.695053,0.912222)
(13.699608,0.912222)(13.699608,0.912778)(13.719453,0.912778)(13.719453,0.913333)(13.724653,0.913333)
(13.724653,0.913889)(13.726673,0.913889)(13.726673,0.914444)(13.727376,0.914444)(13.727470,0.915556)
(13.733561,0.915556)(13.733561,0.916111)(13.748042,0.916111)(13.748042,0.916667)(13.759895,0.916667)
(13.759895,0.917222)(13.764536,0.917222)(13.764536,0.917778)(13.764757,0.917778)(13.764757,0.918333)
(13.769073,0.918333)(13.769073,0.918889)(13.769216,0.918889)(13.769216,0.919444)(13.772014,0.919444)
(13.772014,0.920000)(13.777510,0.920000)(13.777510,0.920556)(13.783559,0.920556)(13.783559,0.921111)
(13.788515,0.921111)(13.788515,0.921667)(13.796587,0.921667)(13.796587,0.922222)(13.797264,0.922222)
(13.797264,0.922778)(13.806668,0.922778)(13.806668,0.923333)(13.809299,0.923333)(13.809299,0.923889)
(13.810526,0.923889)(13.810526,0.924444)(13.817367,0.924444)(13.817367,0.925000)(13.823607,0.925000)
(13.823607,0.925556)(13.823760,0.925556)(13.823760,0.926111)(13.831074,0.926111)(13.831074,0.926667)
(13.836161,0.926667)(13.836161,0.927222)(13.839981,0.927222)(13.839981,0.927778)(13.841996,0.927778)
(13.841996,0.928333)(13.850052,0.928333)(13.850052,0.928889)(13.861220,0.928889)(13.861220,0.929444)
(13.863552,0.929444)(13.863552,0.930000)(13.863691,0.930000)(13.863691,0.930556)(13.865427,0.930556)
(13.865427,0.931111)(13.875672,0.931111)(13.875672,0.931667)(13.880275,0.931667)(13.880275,0.932222)
(13.882184,0.932222)(13.882184,0.932778)(13.893184,0.932778)(13.893184,0.933333)(13.893760,0.933333)
(13.893760,0.933889)(13.899923,0.933889)(13.899923,0.934444)(13.901502,0.934444)(13.901502,0.935000)
(13.902363,0.935000)(13.902363,0.935556)(13.911435,0.935556)(13.911435,0.936111)(13.922421,0.936111)
(13.922421,0.936667)(13.936101,0.936667)(13.936101,0.937222)(13.942226,0.937222)(13.942226,0.937778)
(13.951391,0.937778)(13.951391,0.938333)(13.957124,0.938333)(13.957124,0.938889)(13.962027,0.938889)
(13.962027,0.939444)(13.972022,0.939444)(13.972022,0.940000)(13.986137,0.940000)(13.986137,0.940556)
(13.992113,0.940556)(13.992113,0.941111)(13.994532,0.941111)(13.994532,0.941667)(14.008548,0.941667)
(14.008548,0.942222)(14.015270,0.942222)(14.015270,0.942778)(14.018102,0.942778)(14.018102,0.943333)
(14.021348,0.943333)(14.021348,0.943889)(14.021878,0.943889)(14.021878,0.944444)(14.028746,0.944444)
(14.028746,0.945000)(14.033930,0.945000)(14.033930,0.945556)(14.042875,0.945556)(14.042875,0.946111)
(14.043291,0.946111)(14.043291,0.946667)(14.044609,0.946667)(14.044609,0.947222)(14.062141,0.947222)
(14.062141,0.947778)(14.069810,0.947778)(14.069810,0.948333)(14.082646,0.948333)(14.082646,0.948889)
(14.083450,0.948889)(14.083450,0.949444)(14.087595,0.949444)(14.087595,0.950000)(14.092311,0.950000)
(14.092311,0.950556)(14.092537,0.950556)(14.092537,0.951111)(14.107886,0.951111)(14.107886,0.951667)
(14.112708,0.951667)(14.112708,0.952222)(14.116891,0.952222)(14.116891,0.952778)(14.126478,0.952778)
(14.126478,0.953333)(14.137310,0.953333)(14.137310,0.953889)(14.137681,0.953889)(14.137681,0.954444)
(14.158883,0.954444)(14.158883,0.955000)(14.172700,0.955000)(14.172700,0.955556)(14.206918,0.955556)
(14.206918,0.956111)(14.208725,0.956111)(14.208725,0.956667)(14.210262,0.956667)(14.210262,0.957222)
(14.218788,0.957222)(14.218788,0.957778)(14.227610,0.957778)(14.227610,0.958333)(14.236211,0.958333)
(14.236211,0.958889)(14.237724,0.958889)(14.237724,0.959444)(14.246542,0.959444)(14.246542,0.960000)
(14.260224,0.960000)(14.260224,0.960556)(14.284777,0.960556)(14.284777,0.961111)(14.298030,0.961111)
(14.298030,0.961667)(14.312289,0.961667)(14.312289,0.962222)(14.315994,0.962222)(14.315994,0.962778)
(14.328984,0.962778)(14.328984,0.963333)(14.330181,0.963333)(14.330181,0.963889)(14.333086,0.963889)
(14.333086,0.964444)(14.340354,0.964444)(14.340354,0.965000)(14.340927,0.965000)(14.340927,0.965556)
(14.347384,0.965556)(14.347384,0.966111)(14.348950,0.966111)(14.348950,0.966667)(14.350568,0.966667)
(14.350568,0.967222)(14.351691,0.967222)(14.351691,0.967778)(14.355317,0.967778)(14.355317,0.968333)
(14.379640,0.968333)(14.379640,0.968889)(14.381073,0.968889)(14.381073,0.969444)(14.387692,0.969444)
(14.387692,0.970000)(14.391281,0.970000)(14.391281,0.970556)(14.395590,0.970556)(14.395590,0.971111)
(14.402501,0.971111)(14.402501,0.971667)(14.427294,0.971667)(14.427294,0.972222)(14.435488,0.972222)
(14.435488,0.972778)(14.442185,0.972778)(14.442185,0.973333)(14.476546,0.973333)(14.476546,0.973889)
(14.568942,0.973889)(14.568942,0.974444)(14.576471,0.974444)(14.576471,0.975000)(14.585292,0.975000)
(14.585292,0.975556)(14.614205,0.975556)(14.614205,0.976111)(14.622366,0.976111)(14.622366,0.976667)
(14.637191,0.976667)(14.637191,0.977222)(14.649820,0.977222)(14.649820,0.977778)(14.675997,0.977778)
(14.675997,0.978333)(14.737092,0.978333)(14.737092,0.978889)(14.747824,0.978889)(14.747824,0.979444)
(14.769795,0.979444)(14.769795,0.980000)(14.787289,0.980000)(14.787289,0.980556)(14.833150,0.980556)
(14.833150,0.981111)(14.865799,0.981111)(14.865799,0.981667)(14.877430,0.981667)(14.877430,0.982222)
(14.881537,0.982222)(14.881537,0.982778)(14.882879,0.982778)(14.882879,0.983333)(14.887900,0.983333)
(14.887900,0.983889)(14.908360,0.983889)(14.908360,0.984444)(14.980438,0.984444)(14.980438,0.985000)
(14.993526,0.985000)(14.993526,0.985556)(15.006661,0.985556)(15.006661,0.986111)(15.020280,0.986111)
(15.020280,0.986667)(15.074016,0.986667)(15.074016,0.987222)(15.105034,0.987222)(15.105034,0.987778)
(15.129120,0.987778)(15.129120,0.988333)(15.172411,0.988333)(15.172411,0.988889)(15.181461,0.988889)
(15.181461,0.989444)(15.187698,0.989444)(15.187698,0.990000)(15.196111,0.990000)(15.196111,0.990556)
(15.203594,0.990556)(15.203594,0.991111)(15.204201,0.991111)(15.204201,0.991667)(15.213247,0.991667)
(15.213247,0.992222)(15.222048,0.992222)(15.222048,0.992778)(15.224950,0.992778)(15.224950,0.993333)
(15.232471,0.993333)(15.232471,0.993889)(15.259601,0.993889)(15.259601,0.994444)(15.288172,0.994444)
(15.288172,0.995000)(15.291415,0.995000)(15.291415,0.995556)(15.321383,0.995556)(15.321383,0.996111)
(15.346407,0.996111)(15.346407,0.996667)(15.355683,0.996667)(15.355683,0.997222)(15.428085,0.997222)
(15.428085,0.997778)(15.483158,0.997778)(15.483158,0.998333)(15.761460,0.998333)(15.761460,0.998889)
(15.772528,0.998889)(15.772528,0.999444)(15.793611,0.999444)(15.793611,1.000000)

\end{pspicture}% 

==> Interference_management_review.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%\usetikzlibrary{arrows,positioning}
%\usetikzlibrary{calc,shapes,decorations.pathreplacing}
%\usetikzlibrary{patterns}

%\begin{document}

\begin{tikzpicture}[>=latex']
\tikzset{Source/.style={rectangle, draw, very thick, minimum width=1.6cm, minimum height=1cm, rounded corners=2mm}}
\tikzset{Destination/.style={rectangle, draw, very thick, minimum width=1.6cm, minimum height=1cm, rounded corners=2mm}}
\tikzset{Noise/.style={circle, draw, thick, minimum size=4mm}}
\tikzset{descr/.style={fill=white}}
\Large
%Non-orthogonal

%Transmitters
\node[Source] (S3) at (-0.5,0) {$\textnormal{S}_K$};
\node[Source] (S2) at (-0.5,1.25) {$\textnormal{S}_2$};
\node[Source] (S1) at (-0.5,2.5) {$\textnormal{S}_1$};

%\draw [fill] (0,1.1) circle  (0.02);
%\draw [fill] (0,1.5) circle  (0.02);
%\draw [fill] (0,1.9) circle  (0.02);

%Destinations
\node[Destination] (D3) at (5,0) {$\textnormal{D}_K$};
\node[Destination] (D2) at (5,1.25) {$\textnormal{D}_2$};
\node[Destination] (D1) at (5,2.5) {$\textnormal{D}_1$};

%\draw [fill] (5.5,1.1) circle  (0.02);
%\draw [fill] (5.5,1.5) circle  (0.02);
%\draw [fill] (5.5,1.9) circle  (0.02);

%Channel
\draw [rounded corners=2mm,very thick] (1.25,-0.5) rectangle (3.25,3);
\draw node at (2.25,1.25) {Channel};
\draw node at (2.25,-1.25) {(a)};

\draw [->] (S1.east) -- (1.25,2.5);
\draw [->] (S2.east) -- (1.25,1.25);
\draw [->] (S3.east) -- (1.25,0);

\draw [->] (3.25,2.5) -- (D1.west);
\draw [->] (3.25,1.25) -- (D2.west);
\draw [->] (3.25,0) -- (D3.west);

%Transmitted frame SK
\draw [red,pattern color=red, pattern=horizontal lines] ($(S3)+(-6.5,-0.3)$) rectangle ($(S3)+(-2,0.3)$) ;


%Transmitted frame S2
\draw [green,pattern color=green, pattern=north east lines] ($(S2)+(-6.5,-0.3)$) rectangle ($(S2)+(-2,0.3)$) ;

%Transmitted frame S1
\draw [blue,pattern color=blue, pattern=vertical lines] ($(S1)+(-6.5,-0.3)$) rectangle ($(S1)+(-2,0.3)$);


%Received frame DK
\draw [red,pattern color=red, pattern=horizontal lines]
($(D3)+(2,-0.3)$) rectangle ($(D3)+(6.5,0.3)$);
\draw [green,pattern color=green, pattern=north east lines] ($(D3)+(2,-0.3)$) rectangle ($(D3)+(6.5,0.3)$);
\draw [blue,pattern color=blue, pattern=vertical lines]($(D3)+(2,-0.3)$) rectangle ($(D3)+(6.5,0.3)$);

%Received frame D2
\draw [red,pattern color=red, pattern=horizontal lines] ($(D2)+(2,-0.3)$) rectangle ($(D2)+(6.5,0.3)$);
\draw [green,pattern color=green, pattern=north east lines] ($(D2)+(2,-0.3)$) rectangle ($(D2)+(6.5,0.3)$);
\draw [blue,pattern color=blue, pattern=vertical lines] ($(D2)+(2,-0.3)$) rectangle ($(D2)+(6.5,0.3)$);

%Received frame D1
\draw [red,pattern color=red, pattern=horizontal lines] ($(D1)+(2,-0.3)$) rectangle ($(D1)+(6.5,0.3)$);
\draw [green,pattern color=green, pattern=north east lines] ($(D1)+(2,-0.3)$) rectangle ($(D1)+(6.5,0.3)$);
\draw [blue,pattern color=blue, pattern=vertical lines] ($(D1)+(2,-0.3)$) rectangle ($(D1)+(6.5,0.3)$);

%TDMA

%Transmitters
\node[Source] (S3_TDMA) at (-0.5,-5.5) {$\textnormal{S}_K$};
\node[Source] (S2_TDMA) at (-0.5,-4.25) {$\textnormal{S}_2$};
\node[Source] (S1_TDMA) at (-0.5,-3) {$\textnormal{S}_1$};

%\draw [fill] (0,-7.9) circle  (0.02);
%\draw [fill] (0,-7.5) circle  (0.02);
%\draw [fill] (0,-7.1) circle  (0.02);

%Destinations
\node[Destination] (D3_TDMA) at (5,-5.5) {$\textnormal{D}_K$};
\node[Destination] (D2_TDMA) at (5,-4.25) {$\textnormal{D}_2$};
\node[Destination] (D1_TDMA) at (5,-3) {$\textnormal{D}_1$};

%\draw [fill] (5.5,-7.9) circle  (0.02);
%\draw [fill] (5.5,-7.5) circle  (0.02);
%\draw [fill] (5.5,-7.1) circle  (0.02);

%Channel
\draw [rounded corners=2mm,very thick] (1.25,-6) rectangle (3.25,-2.5);
\draw node at (2.25,-4.25) {Channel};
\draw node at (2.25,-6.75) {(b)};

\draw [->] (S1_TDMA.east) -- (1.25,-3);
\draw [->] (S2_TDMA.east) -- (1.25,-4.25);
\draw [->] (S3_TDMA.east) -- (1.25,-5.5);

\draw [->] (3.25,-3) -- (D1_TDMA.west);
\draw [->] (3.25,-4.25) -- (D2_TDMA.west);
\draw [->] (3.25,-5.5) -- (D3_TDMA.west);

%Transmitted frame SK
\draw [red,pattern color=red, pattern=horizontal lines] ($(S3_TDMA)+(-3.5,-0.3)$) rectangle ($(S3_TDMA)+(-2,0.3)$) ;

%Transmitted frame S2
\draw [green,pattern color=green, pattern=north east lines] ($(S2_TDMA)+(-5,-0.3)$) rectangle ($(S2_TDMA)+(-3.5,0.3)$) ;

%Transmitted frame S1
\draw [blue,pattern color=blue, pattern=vertical lines] ($(S1_TDMA)+(-5,-0.3)$) rectangle ($(S1_TDMA)+(-6.5,0.3)$) ;

%Received frame DK
\draw [red,pattern color=red, pattern=horizontal lines] ($(D3_TDMA)+(5,-0.3)$) rectangle ($(D3_TDMA)+(6.5,0.3)$) ;


%Received frame D2
\draw [green,pattern color=green, pattern=north east lines] ($(D2_TDMA)+(3.5,-0.3)$) rectangle ($(D2_TDMA)+(5,0.3)$) ;

%Received frame D1
\draw [blue,pattern color=blue, pattern=vertical lines] ($(D1_TDMA)+(2,-0.3)$) rectangle ($(D1_TDMA)+(3.5,0.3)$) ;


%IA

%Transmitters
\node[Source] (S3_IA) at (-0.5,-11) {$\textnormal{S}_K$};
\node[Source] (S2_IA) at (-0.5,-9.75) {$\textnormal{S}_2$};
\node[Source] (S1_IA) at (-0.5,-8.5) {$\textnormal{S}_1$};

%\draw [fill] (0,-16.9) circle  (0.02);
%\draw [fill] (0,-16.5) circle  (0.02);
%\draw [fill] (0,-16.1) circle  (0.02);

%Destinations
\node[Destination] (D3_IA) at (5,-11) {$\textnormal{D}_K$};
\node[Destination] (D2_IA) at (5,-9.75) {$\textnormal{D}_2$};
\node[Destination] (D1_IA) at (5,-8.5) {$\textnormal{D}_1$};

%\draw [fill] (5.5,-16.9) circle  (0.02);
%\draw [fill] (5.5,-16.5) circle  (0.02);
%\draw [fill] (5.5,-16.1) circle  (0.02);

%Channel
\draw [rounded corners=2mm,very thick] (1.25,-11.5) rectangle (3.25,-8);
\draw node at (2.25,-9.75) {Channel};
\draw node at (2.25,-12.25) {(c)};

\draw [->] (S1_IA.east) -- (1.25,-8.5);
\draw [->] (S2_IA.east) -- (1.25,-9.75);
\draw [->] (S3_IA.east) -- (1.25,-11);

\draw [->] (3.25,-8.5) -- (D1_IA.west);
\draw [->] (3.25,-9.75) -- (D2_IA.west);
\draw [->] (3.25,-11) -- (D3_IA.west);

%Transmitted frame SK
\draw [red,pattern color=red, pattern=horizontal lines] ($(S3_IA)+(-6.5,-0.3)$) rectangle ($(S3_IA)+(-4.25,0.3)$) ;


%Transmitted frame S2
\draw [green,pattern color=green, pattern=north east lines] ($(S2_IA)+(-6.5,-0.3)$) rectangle ($(S2_IA)+(-4.25,0.3)$) ;

%Transmitted frame S1
\draw [blue,pattern color=blue, pattern=vertical lines] ($(S1_IA)+(-6.5,-0.3)$) rectangle ($(S1_IA)+(-4.25,0.3)$) ;

%Received frame DK
\draw [red,pattern color=red, pattern=horizontal lines] ($(D3_IA)+(2,-0.3)$) rectangle ($(D3_IA)+(4.25,0.3)$) ;
\draw [green,pattern color=green, pattern=north east lines] ($(D3_IA)+(4.25,-0.3)$) rectangle ($(D3_IA)+(6,0.3)$) ;
\draw [blue,pattern color=blue, pattern=vertical lines] ($(D3_IA)+(4.25,-0.3)$) rectangle ($(D3_IA)+(6,0.3)$) ;

%Received frame D2
\draw [green,pattern color=green, pattern=north east lines]  ($(D2_IA)+(2,-0.3)$) rectangle ($(D2_IA)+(4.25,0.3)$) ;
\draw [red,pattern color=red, pattern=horizontal lines] ($(D2_IA)+(4.25,-0.3)$) rectangle ($(D2_IA)+(6,0.3)$) ;
\draw [blue,pattern color=blue, pattern=vertical lines] ($(D2_IA)+(4.25,-0.3)$) rectangle ($(D2_IA)+(6,0.3)$) ;

%Received frame D1
\draw [blue,pattern color=blue, pattern=horizontal lines]  ($(D1_IA)+(2,-0.3)$) rectangle ($(D1_IA)+(4.25,0.3)$) ;
\draw [green,pattern color=green, pattern=north east lines] ($(D1_IA)+(4.25,-0.3)$) rectangle ($(D1_IA)+(6,0.3)$) ;
\draw [red,pattern color=red, pattern=vertical lines] ($(D1_IA)+(4.25,-0.3)$) rectangle ($(D1_IA)+(6,0.3)$) ;

%\draw [help lines] (0,0) grid (10,7);
\end{tikzpicture}

%\end{document}


==> System_Model.tex <==
\begin{tikzpicture}[>=latex']
\tikzset{Box/.style={rectangle, draw, very thick, minimum width=1.6cm, minimum height=1cm, rounded corners=2mm}}
\Large

%Transmitters
\node[Box] (S) at (-8,0) {Source};
\node[Box] (Enc) at (-5.5,0) {Encoder};
\node[Box] (PC) at (-2.7,0) {Power Control};
\node[Box] (BF) at (0.5,0) {Beamformer};
\node[Box] (CH) at (4,0) {Channel};
\node[Box] (Filter) at (11,0) {Filter};
\node[Box] (Dec) at (13.5,0) {Decoder};
\node[Box] (D) at (16,0) {Destination};
\draw [->,thick] (S.east) -- (Enc.west);
\draw [->,thick] (Enc.east) -- (PC.west);
\draw [->,thick] (PC.east) -- (BF.west);
\draw [->,thick] (BF.east) -- (CH.west);
\draw [->,thick] (CH.east) -- (Filter.west);
\draw [->,thick] (Filter.east) -- (Dec.west);
\draw [->,thick] (Dec.east) -- (D.west);
%Synchronization
%\node[Box,red] (Synch) at (11,2) {Synch};
%\draw [->,thick,red] (9,0) |- (Synch.west);
%\draw [->,thick,red] (Synch.south) -- (Filter.north);

%Channel estimation
\node[Box,blue] (Ch_est) at (9,-2) {Channel Estimation};
\draw [->,thick,blue] (9,0) -- (Ch_est.north);

%Channel feedback
\node[Box,ForestGreen] (Ch_fb) at (7,-4) {$f$};
\draw [->,thick,blue] (Ch_est.south) |- (Ch_fb.east);
\draw [->,thick,blue] (Ch_fb.east) -| (Filter.south);
\draw [->,thick,blue] (Ch_fb.east) -| (Dec.south);

%feedback channel
\node[Box,ForestGreen] (Fb_ch) at (4,-4) {Feedback Channel};
\draw [->,thick,ForestGreen] (Ch_fb.west) -- (Fb_ch.east);
\draw [->,thick,ForestGreen] (0.5,-4) -- (BF.south);
\draw [->,thick,ForestGreen] (-2.7,-4) -- (PC.south);
%RA and PA module
\node[Box] (RA) at (-5.5,-2) {Rate Adaptation};
\draw [->,thick,ForestGreen] (Fb_ch.west) -| (RA.south);
\draw [->,thick] (RA.north) -- (Enc.south);

%Transmitter box
\draw [dashed] (-9.5,-5) rectangle (2,3);

%Receiver box
\draw [dashed] (6,-5) rectangle (17.5,3);
%\draw [help lines] (0,0) grid (10,7);
\end{tikzpicture} 

==> framestructure.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%\usetikzlibrary{arrows,positioning} 
%\usetikzlibrary{calc,shapes,decorations.pathreplacing}
%\usetikzlibrary{patterns}

%\begin{document}

\begin{tikzpicture}
\definecolor{darkgray}{rgb}{0,0,1}
\definecolor{lightgray}{rgb}{1,0,0}
\def \unit {2.8mm}
\def \w {1.6}
\tikzset{symbol/.style={rectangle, draw, minimum width=\w*\unit, minimum height=\unit,inner sep=0pt}}
\tikzset{legend/.style={rectangle, draw, minimum width=\w*\unit/2, minimum height=\unit/2,inner sep=0pt}}
\node(empty) at (\w*\unit,0){};

\foreach \y in {0,2*\unit,4*\unit,6*\unit,8*\unit,10*\unit}
{
\node[symbol,fill=gray] (d1) at (0,\y) {};
\draw [fill] ($(d1)+(\w*\unit-0.25*\w*\unit,0)$) circle  (0.02);
\draw [fill] ($(d1)+(\w*\unit,0)$) circle  (0.02);
\draw [fill] ($(d1)+(\w*\unit+0.25*\w*\unit,0)$) circle  (0.02);
\node[symbol,fill=gray] (d2) at ($(d1)+2*(empty)$) {};
\node[symbol] (dem_p1) at  ($(d2)+(empty)$) {};
\node[symbol] (dem_p2) at  ($(dem_p1)+(empty)$) {};
\node[symbol] (dem_p3) at  ($(dem_p2)+(empty)$) {};
\node[symbol] (csi_p1) at  ($(dem_p3)+(empty)$) {};
\node[symbol] (csi_p2) at  ($(csi_p1)+(empty)$) {};
\node[symbol] (csi_p3) at  ($(csi_p2)+(empty)$) {};
\node[symbol] (csi_p4) at  ($(csi_p3)+(empty)$) {};
\node[symbol] (csi_p5) at  ($(csi_p4)+(empty)$) {};
\node[symbol] (csi_p6) at  ($(csi_p5)+(empty)$) {};
\node[symbol] (csi_p7) at  ($(csi_p6)+(empty)$) {};
%\node[symbol] (csi_p8) at  ($(csi_p7)+(empty)$) {};
%\node[symbol] (csi_p9) at  ($(csi_p8)+(empty)$) {};
\node[symbol,fill=gray] (d3) at  ($(csi_p7)+(empty)$) {};
\draw [fill] ($(d3)+(\w*\unit-0.25*\w*\unit,0)$) circle  (0.02);
\draw [fill] ($(d3)+(\w*\unit,0)$) circle  (0.02);
\draw [fill] ($(d3)+(\w*\unit+0.25*\w*\unit,0)$) circle  (0.02);
\node[symbol,fill=gray] (d4) at  ($(d3)+2*(empty)$) {};
\node[symbol] (CSI) at  ($(csi_p6)-(\y*\w*0.5,0)$) {};
\draw [pattern color=red, pattern=north west lines] ($(CSI)-(\w*\unit/2,\unit/2)$) rectangle ($(CSI)+(\w*\unit/2,\unit/2)$);
}
%%% demod. pilots, filling
\node[symbol] (DM1) at  ($(dem_p1)+(0,0)$) {};
\draw [pattern color=blue, pattern=crosshatch] ($(DM1)-(\w*\unit/2,\unit/2)$) rectangle ($(DM1)+(\w*\unit/2,\unit/2)$);
\node[symbol] (DM2) at  ($(dem_p1)+(0,-2*\unit)$) {};
\draw [pattern color=blue, pattern=crosshatch] ($(DM2)-(\w*\unit/2,\unit/2)$) rectangle ($(DM2)+(\w*\unit/2,\unit/2)$);
\node[symbol] (DM3) at  ($(dem_p1)+(\w*\unit,-4*\unit)$) {};
\draw [pattern color=blue, pattern=crosshatch] ($(DM3)-(\w*\unit/2,\unit/2)$) rectangle ($(DM3)+(\w*\unit/2,\unit/2)$);
\node[symbol] (DM4) at  ($(dem_p1)+(\w*\unit,-6*\unit)$) {};
\draw [pattern color=blue, pattern=crosshatch] ($(DM4)-(\w*\unit/2,\unit/2)$) rectangle ($(DM4)+(\w*\unit/2,\unit/2)$);
\node[symbol] (DM5) at  ($(dem_p1)+(2*\w*\unit,-8*\unit)$) {};
\draw [pattern color=blue, pattern=crosshatch] ($(DM5)-(\w*\unit/2,\unit/2)$) rectangle ($(DM5)+(\w*\unit/2,\unit/2)$);
\node[symbol] (DM6) at  ($(dem_p1)+(2*\w*\unit,-10*\unit)$) {};
\draw [pattern color=blue, pattern=crosshatch] ($(DM6)-(\w*\unit/2,\unit/2)$) rectangle ($(DM6)+(\w*\unit/2,\unit/2)$);

%%% power pilots, filling
\draw[fill=green]  ($(csi_p7)+(-\w*\unit/2,-\unit/2)$) rectangle ($(csi_p7)+(\w*\unit/2,\unit/2)$);
%\draw[pattern=north west lines]  ($(csi_p8)+(-\w*\unit/2,-\unit/2-4*\unit)$) rectangle ($(csi_p8)+(\w*\unit/2,\unit/2-4*\unit)$);
%\draw[pattern=north west lines]  ($(csi_p9)+(-\w*\unit/2,-\unit/2-8*\unit)$) rectangle ($(csi_p9)+(\w*\unit/2,\unit/2-8*\unit)$);

%%% texts
\node  (txt6) at (-2*\w*\unit,0) {\scriptsize{$S_3\!,\!Ant_2$}};
\node  (txt5) at (-2*\w*\unit,2*\unit) {\scriptsize{$S_3\!,\!Ant_1$}};
\node  (txt4) at (-2*\w*\unit,4*\unit) {\scriptsize{$S_2\!,\!Ant_2$}};
\node  (txt3) at (-2*\w*\unit,6*\unit) {\scriptsize{$S_2\!,\!Ant_1$}};
\node  (txt2) at (-2*\w*\unit,8*\unit) {\scriptsize{$S_1\!,\!Ant_2$}};
\node  (txt1) at (-2*\w*\unit,10*\unit) {\scriptsize{$S_1\!,\!Ant_1$}};


\draw [dashed] ($(0,0)-(0.5*\w*\unit,0)$) --++ (0,11.5*\unit);
\draw [dashed] ($(3*\w*\unit,0)-(0.5*\w*\unit,0)$) --++ (0,11.5*\unit);
%\draw [thick,dashed] ($(6*\w*\unit,0)-(0.5*\w*\unit,0)$) --++ (0,12*\unit);
\draw [dashed] ($(13*\w*\unit,0)-(0.5*\w*\unit,0)$) --++ (0,11.5*\unit);
\draw [,dashed] ($(16*\w*\unit,0)-(0.5*\w*\unit,0)$) --++ (0,11.5*\unit);
\node[rectangle,minimum width=2.8*\w*\unit, align=center]  at ($(txt1)+(1.35,0.6)$) { \scriptsize{10 OFDM}\\ \scriptsize{symbols}};
\node[rectangle,minimum width=2.8*\w*\unit, align=center]  at ($(txt1)+(7.2,0.6)$) { \scriptsize{10 OFDM}\\ \scriptsize{symbols}};



%%% Legends
\node[legend] (leg1)  at  ($(0,0)-(0,0.5)$) {};
\draw [pattern color=red, pattern=north west lines] ($(leg1)-(\w*\unit/4,\unit/4)$) rectangle ($(leg1)+(\w*\unit/4,\unit/4)$);
\node[legend,fill=gray] (leg2)  at  ($(0,0)-(0,0.8)$) {};
\node[legend] (leg3) at  ($(0,0)-(-2,0.5)$) {};
\draw [pattern color=blue, pattern=crosshatch]  ($(leg3)-(\w*\unit/4,\unit/4)$) rectangle ($(leg3)+(\w*\unit/4,\unit/4)$);
\node[legend] (leg4) at  ($(0,0)-(-2,0.8)$) {};
\node[legend,fill=green] (leg5) at  ($(0,0)-(-4,0.5)$) {};

\node[rectangle,minimum width=2.8*\w*\unit, align=left] (leg-txt2) at ($(leg2)+(0.8,0)$) { \scriptsize payload};
\node[rectangle,minimum width=2.8*\w*\unit, align=left] (leg-txt1) at ($(leg1)+(0.8,0)$) { \scriptsize CSI-RS};
\node[rectangle,minimum width=2.8*\w*\unit, align=left] (leg-txt3) at ($(leg3)+(0.8,0)$) { \scriptsize DM-RS};
\node[rectangle,minimum width=2.8*\w*\unit, align=left] (leg-txt4) at ($(leg4)+(1.15,0)$) { \scriptsize{no transmission}};
\node[rectangle,minimum width=2.8*\w*\unit, align=left] (leg-txt5) at ($(leg5)+(0.6,0)$) { \scriptsize{P-RS}};




\end{tikzpicture}

%\end{document}

==> networkstructure.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%\usetikzlibrary{arrows,positioning}
%\usetikzlibrary{calc,shapes,decorations.pathreplacing}
%\usetikzlibrary{patterns}
%\usepackage{color}
%\begin{document}

\begin{tikzpicture}
\large
%% definitions
\tikzset{USRP/.style={rectangle, draw, very thick, minimum width=2*\unit, minimum height=\unit,inner sep=0pt,rounded corners=1pt}}
\tikzset{node/.style={rectangle, draw, thick, dashed, minimum width=5*\unit, minimum height=5*\unit,inner sep=0pt,rounded corners=1pt}}
\tikzstyle{feedback}=[line width=1mm,draw=green,-triangle 60,postaction={draw, line width=3mm, shorten >=4mm, -}]
\tikzstyle{backhaul}=[line width=1mm,draw=blue,-triangle 60,postaction={draw, line width=3mm, shorten >=4mm, -}]
\tikzset{backhaul2/.style={rectangle, draw=blue, fill=blue, minimum width=1*\unit, minimum height=14*\unit,inner sep=0pt,rounded corners=4pt}}
\tikzset{comp/.style={rectangle, draw, very thick, minimum width=4*\unit, minimum height=1.5*\unit,inner sep=0pt,rounded corners=4pt}}

\definecolor{darkgray}{rgb}{0.3,0.3,0.3}
\definecolor{lightgray}{rgb}{0.8,0.8,0.8}
\def \unit {5mm}
\def \dist {11*\unit}
\def \w {1.6}

\def\SourceAntenna{%
   -- + (\unit,0) -- +(\unit,\unit) -- + (\unit*1.5,\unit*1.5) -- +(\unit*0.5,\unit*1.5)
-- + (\unit,\unit)
}
\def\DestinationAntenna{%
   -- + (-\unit,0) -- +(-\unit,\unit) -- + (-\unit*1.5,\unit*1.5) -- +(-\unit*0.5,\unit*1.5)
-- + (-\unit,\unit)
}


%%%% Sources
\foreach \y in {0,1,2}{
\node[USRP] (A\y1) at (0,\y*3) {};
\draw[thick] ($(A\y1)+(\unit,0)$) \SourceAntenna;
\node[USRP] (A\y2) at ($(A\y1)+(0,2*\unit)$) {};
\draw[thick] ($(A\y2)+(\unit,0)$) \SourceAntenna;
\node[node] (S\y) at ($(A\y1)+(\unit*0.7,\unit*1.5)$) {};
}
\node[USRP,draw=none] at ($(A01)+(-\unit,\unit*3.5)$) {S3};
\node[USRP,draw=none] at ($(A11)+(-\unit,\unit*3.5)$) {S2};
\node[USRP,draw=none] at ($(A21)+(-\unit,\unit*3.5)$) {S1};
\node[USRP,draw=none] at ($(A21)+(\unit,\unit*4.5)$) {master node};


%%%% Destinations
\foreach \y in {0,1,2}{
\node[USRP] (D\y1) at (\dist,\y*3) {};
\draw[thick] ($(D\y1)-(\unit,0)$) \DestinationAntenna;
\node[USRP] (D\y2) at ($(D\y1)+(0,2*\unit)$) {};
\draw[thick] ($(D\y2)-(\unit,0)$) \DestinationAntenna;
\node[node] (D\y) at ($(D\y1)+(-\unit*0.7,\unit*1.5)$) {};
}
\node[USRP,draw=none] at ($(D01)+(\unit,\unit*3.5)$) {D3};
\node[USRP,draw=none] at ($(D11)+(\unit,\unit*3.5)$) {D2};
\node[USRP,draw=none] at ($(D21)+(\unit,\unit*3.5)$) {D1};

%%%% Feedback Links
\draw [feedback] ($(D2)+(-\unit*2.5,1.5*\unit)$)--($(S2)+(\unit*2.5,1.5*\unit)$);
\draw [feedback] ($(D1)+(-\unit*2.5,0)$)--++(-\dist*0.1,0) --++ (0,\unit*6) -- ($(S2)+(\unit*2.5,0)$);
\draw [feedback] ($(D0)+(-\unit*2.5,0)$)--++(-\dist*0.2,0) --++ (0,\unit*10.5) -- ($(S2)+(\unit*2.5,-1.5*\unit)$);
\node[USRP,draw=none,green] at ($(D2)+(-4.8*\unit,2.5*\unit)$) {feedback};

%%%% Backhaul Links
\draw [backhaul] ($(S2)+(-\unit*4,0)$)--($(S2)+(-\unit*2.5,0)$);
\draw [backhaul] ($(S1)+(-\unit*4,0)$)--($(S1)+(-\unit*2.5,0)$);
\draw [backhaul] ($(S0)+(-\unit*4,0)$)--($(S0)+(-\unit*2.5,0)$);
\node[backhaul2] (B) at ($(S1)+(-\unit*4.5,0)$) {};
\node[USRP,draw=none,blue] at ($(S1)+(-5*\unit,7.5*\unit)$) {backhaul};

%%%% CLK
\foreach \y in {0,1,2}{
\node[USRP] (CLK\y) at ($(D\y)+(4*\unit,2*\unit)$){CLK};
\draw [thick,red] (CLK\y)--++(0,-1.5*\unit)--(D\y2);
\draw [thick,red] (CLK\y)--++(0,-3.5*\unit)--(D\y1);
}
\node[USRP] (CLK3) at ($(S2)+(-3*\unit,3.5*\unit)$){CLK};
\foreach \y in {0,1,2}{
\foreach \x in {1,2}{
\draw [thick,red] (CLK3)--++(0,-3*\unit-2*\unit*6+\y*\unit*6-2*\unit*2+\x*\unit*2)--(A\y\x);
}
}

%%%% TCP/IP
\foreach \y in {0,1,2}{
\foreach \x in {1,2}{
\draw [very thick] ($(A\y\x)+(-1*\unit,0.4*\unit)$)--++(-2*\unit,0);
\draw [very thick] ($(D\y\x)+(\unit,0.4*\unit)$)--++(\unit,0);
}
}
\draw [very thick] ($(A22)+(-3*\unit,0.4*\unit)$)--++(0,-14*\unit);
\draw [very thick] ($(D22)+(2*\unit,0.4*\unit)$)--++(0,-14*\unit);
\node[comp,rotate=90] (comp1) at ($(S1)-(6*\unit,0)$){computer};
\node[comp,rotate=-90] (comp2) at ($(D1)+(6*\unit,0)$){computer};
\draw [very thick] (comp1)--++(2.3*\unit,0);
\draw [very thick] (comp2)--++(-3.3*\unit,0);
\draw [thick] (comp1)--++(-1.22*\unit,0)--++(0,-9*\unit)--++(2*\dist+2*\unit,0)--++(0,9*\unit)--(comp2);
\node[USRP,draw=none] at ($(comp1)+(0.2*\unit,-9.5*\unit)$) {TCP/IP};
\node[USRP,draw=none] at ($(comp2)+(-0.2*\unit,-9.5*\unit)$) {TCP/IP};

%%%% GPS
\node[USRP] (GPS) at (\dist/2,-0.7*\unit){GPS};
\draw[thick,brown] ($(GPS)+(\unit,0.2*\unit)$)--++(1.7*\unit,0)--++(0,\unit*14.3);
\foreach \y in {0,1,2}{
\foreach \x in {1,2}{
\draw[thick,brown] ($(D\y\x)-(\unit,0.2*\unit)$)--++(-1.8*\unit,0);
}
}
\node[USRP,draw=none] at ($(D01)+(-3.6*\unit,0)$) {PPS};
\draw[thick,brown] ($(GPS)+(-\unit,0.2*\unit)$)--++(-1.7*\unit,0)--++(0,\unit*14.3);
\foreach \y in {0,1,2}{
\foreach \x in {1,2}{
\draw[thick,brown] ($(A\y\x)+(\unit,-0.2*\unit)$)--++(1.8*\unit,0);
}
}
\node[USRP,draw=none] at ($(A01)+(3.6*\unit,0)$) {PPS};

%%%% NMEA
\draw[very thick,yellow] (GPS)--++(\dist-0.2*\unit,0)--(comp2);
\draw[very thick,yellow] (GPS)--++(-\dist+0.2*\unit,0)--(comp1);

\node[USRP,draw=none] at ($(D01)+(4*\unit,-0.4*\unit)$) {NMEA};
\node[USRP,draw=none] at ($(A01)+(-4*\unit,-0.4*\unit)$) {NMEA};


\end{tikzpicture}

%\end{document} 

==> perzfig1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  25-Jul-2014 15:27:56

% This file was created by fig2texPS.
%
%\documentclass{article}
%\usepackage{pstricks, pst-node, pst-plot, pst-circ}
%\usepackage{moredefs}
%\usepackage[%
%    paperwidth = 11.254147cm, % add 0.5%
%    paperheight= 8.992674cm, % add 0.5%
%    lmargin    = -5.25mm, % do not know why this offset is needed.
%    rmargin    = 0mm, %
%    tmargin    = 0mm, %
%    bmargin    = 0mm, %
%    ]{geometry}
%\begin{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}%
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}%
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}%
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.200000\plotwidth,yunit=0.065726\plotwidth}%
\begin{pspicture}(20.493088,-1.333333)(26.092166,12.280702)%

% Draw bounding box for test aspects: ----
% \psframe(20.493088,-1.333333)(26.092166,12.280702)
% Total width:  11.198157 cm
% Total height: 8.947934 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](21.000000,0.000000)(21.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](21.500000,0.000000)(21.500000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](22.000000,0.000000)(22.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](22.500000,0.000000)(22.500000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](23.000000,0.000000)(23.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](23.500000,0.000000)(23.500000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](24.000000,0.000000)(24.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](24.500000,0.000000)(24.500000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](25.500000,0.000000)(25.500000,12.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](26.000000,0.000000)(26.000000,12.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](21.000000,0.000000)(26.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](21.000000,2.000000)(26.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](21.000000,4.000000)(26.000000,4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](21.000000,6.000000)(26.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](21.000000,8.000000)(26.000000,8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](21.000000,10.000000)(26.000000,10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](21.000000,12.000000)(26.000000,12.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](21.000000,0.000000)(21.000000,0.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](21.500000,0.000000)(21.500000,0.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](22.000000,0.000000)(22.000000,0.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](22.500000,0.000000)(22.500000,0.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](23.000000,0.000000)(23.000000,0.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](23.500000,0.000000)(23.500000,0.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](24.000000,0.000000)(24.000000,0.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](24.500000,0.000000)(24.500000,0.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.500000,0.000000)(25.500000,0.182577)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](26.000000,0.000000)(26.000000,0.182577)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](21.000000,0.000000)(21.060000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](21.000000,2.000000)(21.060000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](21.000000,4.000000)(21.060000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](21.000000,6.000000)(21.060000,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](21.000000,8.000000)(21.060000,8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](21.000000,10.000000)(21.060000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](21.000000,12.000000)(21.060000,12.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](21.000000,-0.182577){$21$}
\rput[t](21.500000,-0.182577){$21.5$}
\rput[t](22.000000,-0.182577){$22$}
\rput[t](22.500000,-0.182577){$22.5$}
\rput[t](23.000000,-0.182577){$23$}
\rput[t](23.500000,-0.182577){$23.5$}
\rput[t](24.000000,-0.182577){$24$}
\rput[t](24.500000,-0.182577){$24.5$}
\rput[t](25.000000,-0.182577){$25$}
\rput[t](25.500000,-0.182577){$25.5$}
\rput[t](26.000000,-0.182577){$26$}
% Draw y-Labels: ----
\rput[r](20.940000,0.000000){$0$}
\rput[r](20.940000,2.000000){$2$}
\rput[r](20.940000,4.000000){$4$}
\rput[r](20.940000,6.000000){$6$}
\rput[r](20.940000,8.000000){$8$}
\rput[r](20.940000,10.000000){$10$}
\rput[r](20.940000,12.000000){$12$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](21.000000,0.000000)(26.000000,12.000000)

{ \Large % FontSizeXYlabel
% x-Label: ----
\rput[b](23.500000,-1.333333){
\begin{tabular}{c}
Ng\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(20.493088,6.000000){
\begin{tabular}{c}
Sum througput bits/symbol/subcarrier\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color259.0027}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color259.0027]
(21.000000,11.145349)(22.000000,11.065891)(23.000000,11.160853)(24.000000,11.116279)(25.000000,10.507752)
(26.000000,9.747093)

% New Line DATA: ----
\newrgbcolor{color260.0022}{0         0.5           0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color260.0022]
(21.000000,8.509367)(22.000000,8.792959)(23.000000,8.849806)(24.000000,8.920220)(25.000000,8.915052)
(26.000000,8.558140)

% New Line DATA: ----
\newrgbcolor{color261.0022}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color261.0022]
(21.000000,6.270349)(22.000000,6.420543)(23.000000,6.338178)(24.000000,6.452519)(25.000000,6.357558)
(26.000000,6.443798)

% New Line DATA: ----
\newrgbcolor{color262.0022}{0        0.75        0.75}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color262.0022]
(21.000000,2.268411)(22.000000,2.202519)(23.000000,2.200581)(24.000000,2.292636)(25.000000,2.282946)
(26.000000,2.247093)

% New Line DATA: ----
\newrgbcolor{color263.0022}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color263.0022]
(21.000000,11.410853)(22.000000,11.431202)(23.000000,11.492248)(24.000000,11.258721)(25.000000,10.859496)
(26.000000,10.357558)

% New Line DATA: ----
\newrgbcolor{color264.0022}{0         0.5           0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color264.0022]
(21.000000,8.757429)(22.000000,8.854328)(23.000000,8.876938)(24.000000,8.938307)(25.000000,8.908269)
(26.000000,9.013889)

% New Line DATA: ----
\newrgbcolor{color265.0022}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color265.0022]
(21.000000,6.459302)(22.000000,6.522287)(23.000000,6.464147)(24.000000,6.496124)(25.000000,6.505814)
(26.000000,6.511628)

% New Line DATA: ----
\newrgbcolor{color266.0022}{0        0.75        0.75}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color266.0022]
(21.000000,2.224806)(22.000000,2.258721)(23.000000,2.241279)(24.000000,2.240310)(25.000000,2.220930)
(26.000000,2.307171)

% Legend: ----
{ \Large % FontSizeLegend
\rput[br](25.880000,0.365153){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~IA} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~TDMA MIMO} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~full-reuse SIMO} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~full-reuse MIMO} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color259.0027]{a1}{a2} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color259.0027]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color260.0022]{a3}{a4} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color260.0022]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color261.0022]{a5}{a6} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color261.0022]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color262.0022]{a7}{a8} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color262.0022]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

%\end{document} 
